Novel features for the detection of bearing faults in railway vehicles

{In this paper, we address the challenging problem of detecting bearing faults from vibration signals. For this, several time- and frequency-domain features have been proposed already in the past. However, these features are usually evaluated on data originating from relatively simple scenarios and a significant performance loss can be observed if more realistic scenarios are considered. To overcome this, we introduce Mel-Frequency Cepstral Coefficients (MFCCs) and features extracted from the Amplitude Modulation Spectrogram (AMS) as features for the detection of bearing faults. Both AMS and MFCCs were originally introduced in the context of audio signal processing but it is demonstrated that a significantly improved classification performance can be obtained by using these features. Furthermore, to tackle the characteristic data imbalance problem in the context of bearing fault detection, i.e., typically much more data from healthy bearings than from damaged bearings is available, we propose to train a One-class \ac{SVM} with data from healthy bearings only. Bearing faults are then classified by the detection of outliers. Our approach is evaluated with data measured in a highly challenging scenario comprising a state-of-the-art commuter railway engine which is supplied by an industrial power converter and coupled to a load machine.

==> figures/a1_speedcurve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}[every node/.style={scale=1.4}]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=620,
ymin=0,
ymax=4000,
xlabel style={font=\color{white!15!black}, font = \scriptsize},
ylabel style={font=\color{white!15!black}, font = \scriptsize, yshift=-8pt},
xlabel= {Time [s] $\rightarrow$},
ylabel = {Speed [rpm] $\rightarrow$},
xtick = {0,60,120,180,240,300,360,420,480,540,600},
ytick = {0,500,1000,1500,2000,2500,3000,3500},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1.95312500181899e-05	500.34647\\
69.1303124999999	507.1369\\
72.8941210937501	761.80054\\
73.6868164062498	751.20581\\
81.1830859375	749.80847\\
142.12970703125	755.22565\\
148.53111328125	1002.4046\\
213.723046875	999.31879\\
224.13041015625	1512.504\\
226.71486328125	1501.3252\\
239.14826171875	1502.2111\\
244.7081640625	1497.8862\\
251.5483203125	1503.8663\\
253.58767578125	1496.45\\
261.50859375	1502.1082\\
268.5083203125	1496.9052\\
271.46806640625	1503.252\\
273.0277734375	1497.27\\
275.3074609375	1505.5363\\
275.347421875	1498.4805\\
278.38783203125	1503.5785\\
287.6267578125	1496.0746\\
291.66759765625	1501.7297\\
294.1776171875	1544.3777\\
298.534921875	1816.022\\
301.48302734375	1916.1459\\
301.5144140625	1909.4094\\
302.57201171875	1945.7664\\
303.31173828125	1951.9144\\
303.34251953125	1946.006\\
303.95806640625	1954.241\\
304.60212890625	1963.3688\\
304.66337890625	1957.0192\\
304.81640625	1963.8407\\
305.7319140625	1974.946\\
306.2178125	1981.8954\\
307.00443359375	1991.4106\\
307.87771484375	2004.199\\
307.907734375	1992.824\\
308.8096875	1999.1597\\
309.0199609375	1991.4116\\
309.08001953125	2000.1626\\
311.3308203125	1993.2869\\
311.51095703125	2001.434\\
311.81109375	1994.968\\
311.8711328125	2001.8926\\
312.171171875	1994.0991\\
312.2012109375	2001.3021\\
313.0113671875	1994.8462\\
313.19150390625	2001.7715\\
314.81251953125	1995.8792\\
316.28353515625	2003.7698\\
316.3135546875	1996.1229\\
317.3941015625	2002.1587\\
317.4241015625	1996.2245\\
317.45412109375	2002.8712\\
317.48412109375	1996.5679\\
320.7867578125	2003.1158\\
320.81681640625	1990.2015\\
320.8469140625	1998.7592\\
324.96064453125	2003.0599\\
324.99068359375	1992.4773\\
325.08076171875	2002.6615\\
325.11078125	1995.9474\\
326.28154296875	2004.5267\\
326.34158203125	1995.5347\\
327.002109375	2002.301\\
327.03212890625	1995.6152\\
327.21232421875	2002.3206\\
328.9834765625	1995.353\\
329.1635546875	2001.7917\\
329.40365234375	1995.8503\\
331.08484375	2002.546\\
331.11486328125	1996.4462\\
333.7872265625	2001.7087\\
333.84732421875	1995.0502\\
336.06986328125	2002.5659\\
336.0998828125	1994.5422\\
341.2944140625	1999.9391\\
341.77494140625	1992.905\\
341.8350390625	1998.9968\\
345.767890625	2006.9847\\
345.797890625	1993.713\\
345.82794921875	2000.0399\\
347.599453125	1993.6505\\
349.73171875	2000.0096\\
352.0744140625	1991.4313\\
352.13451171875	1999.8573\\
355.10701171875	1994.6438\\
357.38875	2002.0773\\
357.44876953125	1996.1646\\
358.13927734375	2002.7297\\
358.169296875	1996.1794\\
358.28935546875	2002.301\\
358.4093359375	1994.0579\\
358.43935546875	2002.708\\
358.6194140625	1996.588\\
358.73951171875	2002.9463\\
358.76951171875	1996.9326\\
359.0096484375	2005.2205\\
359.0396484375	1993.9362\\
359.06970703125	2000.243\\
359.12978515625	1994.3097\\
359.2198828125	2000.9525\\
360.06052734375	1991.5516\\
360.120625	2000.59\\
363.66431640625	1993.9916\\
363.75443359375	2000.325\\
364.53490234375	1994.3539\\
364.715078125	2001.2211\\
365.5558203125	1994.9276\\
366.096171875	2000.8345\\
368.047734375	1994.1176\\
369.45919921875	2001.0165\\
369.48923828125	1992.4816\\
369.63947265625	2001.017\\
371.89103515625	1994.0568\\
371.95109375	2000.8549\\
372.85181640625	1994.8278\\
372.97189453125	2001.3229\\
373.001953125	1992.947\\
373.03201171875	1999.4082\\
374.92412109375	1993.3898\\
375.224609375	2001.0571\\
377.2509765625	2065.0796\\
378.19693359375	2130.2585\\
379.2496484375	2209.8887\\
379.2768359375	2203.5828\\
379.57462890625	2230.1506\\
379.60162109375	2217.4158\\
379.763046875	2238.5811\\
379.78990234375	2228.5596\\
380.56033203125	2287.7878\\
381.23728515625	2328.5945\\
381.49439453125	2346.1155\\
381.72435546875	2360.9465\\
381.7498046875	2352.5891\\
382.10447265625	2385.7883\\
382.43029296875	2407.6697\\
382.6044921875	2421.6667\\
382.629296875	2415.3911\\
382.67892578125	2422.7429\\
382.70373046875	2416.6409\\
382.9014453125	2436.8542\\
383.56314453125	2466.0149\\
384.2656640625	2491.5471\\
384.28978515625	2485.1436\\
384.4825	2498.4751\\
384.50658203125	2487.615\\
384.65107421875	2495.7195\\
385.3244921875	2502.0386\\
385.44451171875	2492.717\\
385.46853515625	2502.0745\\
385.54052734375	2496.103\\
385.75658203125	2505.5161\\
385.80458984375	2495.0334\\
385.85259765625	2503.2612\\
386.30857421875	2495.8506\\
386.428515625	2505.0874\\
386.45251953125	2497.3865\\
386.83626953125	2506.2527\\
386.95615234375	2496.2634\\
387.1240234375	2504.2031\\
388.3705859375	2510.3479\\
388.39455078125	2499.3076\\
388.87421875	2509.033\\
388.898203125	2494.1084\\
388.9222265625	2502.5183\\
389.66615234375	2496.469\\
389.88208984375	2509.8359\\
389.90607421875	2497.2444\\
389.95404296875	2508.2014\\
389.97806640625	2489.4072\\
390.00208984375	2504.6233\\
390.02609375	2494.9954\\
390.05009765625	2502.7107\\
390.1700390625	2496.2058\\
391.08189453125	2502.9338\\
391.48978515625	2492.1182\\
391.63376953125	2502.2368\\
391.92173828125	2494.8391\\
391.9457421875	2505.0042\\
392.426015625	2491.0457\\
392.45005859375	2501.2134\\
393.24150390625	2509.3853\\
393.26546875	2499.6592\\
393.3373046875	2509.4932\\
393.36125	2503.4338\\
393.5528125	2510.3706\\
393.5767578125	2503.2322\\
393.98388671875	2516.4346\\
394.00783203125	2495.9788\\
394.03181640625	2506.0928\\
394.4391015625	2497.6904\\
394.4630859375	2505.4216\\
394.77462890625	2498.6448\\
394.84650390625	2507.0935\\
394.96630859375	2501.0566\\
395.0861328125	2507.9463\\
395.11009765625	2500.8018\\
396.26078125	2507.5042\\
396.28478515625	2494.5205\\
396.35669921875	2504.7305\\
396.7162890625	2496.9915\\
396.81216796875	2505.2305\\
397.2915625	2495.1233\\
397.31556640625	2505.4856\\
397.33955078125	2498.9907\\
397.41150390625	2505.5547\\
397.50740234375	2499.4063\\
397.675234375	2507.595\\
397.72318359375	2498.1809\\
397.867109375	2505.2937\\
398.6343359375	2499.0544\\
398.80212890625	2506.8896\\
398.85009765625	2500.9492\\
399.2097265625	2508.5828\\
399.23369140625	2498.7073\\
399.353671875	2504.688\\
399.40162109375	2497.7842\\
399.5455859375	2504.0701\\
400.240859375	2495.4153\\
400.28880859375	2504.7556\\
400.5765625	2498.3474\\
400.600546875	2505.261\\
400.62453125	2499.2727\\
401.1519921875	2505.7095\\
401.17599609375	2498.5159\\
401.2719140625	2507.46\\
401.29587890625	2499.0591\\
401.31984375	2508.1599\\
401.34380859375	2499.7947\\
402.78248046875	2505.8315\\
403.02220703125	2497.4041\\
403.07015625	2504.624\\
403.4776953125	2510.8936\\
403.50166015625	2496.4199\\
403.909296875	2509.386\\
403.93326171875	2499.3501\\
404.02912109375	2515.1997\\
404.0530859375	2489.9692\\
404.07712890625	2503.9211\\
405.10787109375	2496.2617\\
405.17982421875	2504.3042\\
405.323671875	2496.5022\\
406.4984375	2509.9307\\
406.52240234375	2501.5662\\
407.50546875	2512.2507\\
407.52947265625	2489.7996\\
407.6014453125	2509.3127\\
407.62541015625	2498.4587\\
407.7693359375	2507.2734\\
407.7933203125	2498.7793\\
407.8652734375	2504.9766\\
407.91326171875	2498.8982\\
408.033125	2507.1763\\
408.057109375	2499.915\\
408.1050390625	2507.8171\\
408.1290234375	2496.5479\\
408.2249609375	2504.4641\\
410.19103515625	2498.2622\\
410.2150390625	2505.1973\\
410.28697265625	2498.2915\\
410.3109765625	2505.9006\\
410.83833984375	2499.4695\\
410.86232421875	2506.5393\\
410.95818359375	2499.6902\\
411.0061328125	2506.6165\\
411.10197265625	2498.8049\\
411.12595703125	2504.9111\\
411.413671875	2498.4934\\
411.4616015625	2507.615\\
411.50955078125	2500.9456\\
412.54041015625	2507.1504\\
412.756171875	2496.4519\\
412.8041015625	2509.2268\\
412.82806640625	2497.3362\\
412.8520703125	2504.4373\\
412.8760546875	2496.5161\\
412.94802734375	2504.7517\\
413.1637890625	2498.6086\\
413.21173828125	2505.677\\
413.30767578125	2497.8801\\
413.643359375	2507.1499\\
413.66734375	2500.2576\\
414.14685546875	2507.5605\\
414.17083984375	2496.2253\\
414.2427734375	2505.5493\\
414.38666015625	2497.0239\\
414.45859375	2507.7659\\
414.48255859375	2499.2815\\
414.60248046875	2507.0166\\
414.626484375	2496.5178\\
414.65046875	2505.4216\\
415.32189453125	2496.9692\\
415.34587890625	2505.7395\\
415.5855859375	2511.9829\\
415.60955078125	2497.5303\\
415.6815234375	2504.5286\\
416.568671875	2498.4187\\
416.6645703125	2506.7112\\
416.6885546875	2500.2112\\
417.09611328125	2508.105\\
417.120078125	2500.4692\\
417.335859375	2507.2808\\
417.35984375	2498.7356\\
417.50375	2506.1565\\
417.55169921875	2497.6062\\
417.69560546875	2505.4856\\
417.71958984375	2499.4993\\
417.86349609375	2506.0264\\
417.88748046875	2498.6897\\
417.93537109375	2514.072\\
417.9593359375	2494.7893\\
418.03130859375	2504.5908\\
418.67845703125	2511.2461\\
418.70244140625	2491.0774\\
418.77443359375	2504.5598\\
420.47650390625	2491.8066\\
420.5244921875	2504.72\\
420.62041015625	2498.2278\\
420.764296875	2506.5073\\
420.78828125	2498.2468\\
420.812265625	2507.1575\\
420.88421875	2499.0847\\
420.9801171875	2506.4746\\
421.0041015625	2499.9434\\
421.219921875	2506.6987\\
421.267890625	2498.5776\\
421.38775390625	2509.4785\\
421.41173828125	2494.7139\\
421.43576171875	2503.4766\\
421.5556640625	2496.9595\\
421.6515625	2506.5071\\
421.67556640625	2497.4045\\
421.72353515625	2504.4966\\
421.74751953125	2498.5134\\
421.7955078125	2505.7727\\
421.9153515625	2499.4666\\
422.4667578125	2505.9385\\
422.77859375	2498.2283\\
422.898515625	2504.8149\\
423.2581640625	2496.1782\\
423.28216796875	2504.8789\\
423.71376953125	2496.3347\\
423.78572265625	2504.5959\\
424.145390625	2495.9861\\
424.21732421875	2506.6987\\
424.313203125	2496.6621\\
424.38517578125	2503.3792\\
424.91265625	2512.1089\\
424.93662109375	2498.3801\\
425.08044921875	2505.7732\\
425.41609375	2498.7876\\
426.183515625	2510.7778\\
426.20748046875	2495.0581\\
426.2555078125	2502.6221\\
426.54328125	2496.7053\\
426.5673046875	2505.0388\\
427.47810546875	2498.0051\\
427.52609375	2505.4536\\
427.598046875	2499.3074\\
427.8858203125	2506.4761\\
427.9098046875	2498.8643\\
428.125625	2510.4446\\
428.14958984375	2499.4255\\
428.2934765625	2505.9314\\
428.31744140625	2499.7209\\
428.796796875	2506.6675\\
428.86873046875	2498.9277\\
429.15638671875	2507.2288\\
429.1803515625	2500.7075\\
429.30017578125	2507.0496\\
429.3241796875	2494.4885\\
429.34822265625	2504.4329\\
430.85859375	2497.252\\
431.41013671875	2507.594\\
431.4341015625	2499.8477\\
432.24951171875	2512.9131\\
432.2734765625	2494.0129\\
432.46525390625	2505.9326\\
432.60900390625	2499.3232\\
432.8246484375	2510.6294\\
432.8486328125	2492.9836\\
432.87265625	2504.0181\\
433.20826171875	2496.9585\\
433.280234375	2504.9744\\
433.4241015625	2498.7344\\
433.4480859375	2506.73\\
433.47205078125	2497.9751\\
433.4960546875	2505.1868\\
433.92755859375	2514.4534\\
433.95154296875	2491.929\\
433.99951171875	2506.9539\\
434.11939453125	2500.394\\
434.43107421875	2507.6575\\
434.45505859375	2499.2756\\
434.83875	2506.1738\\
435.60576171875	2497.9102\\
435.629765625	2504.1763\\
435.7256640625	2498.1008\\
436.109453125	2507.5078\\
436.13341796875	2501.5657\\
437.04431640625	2510.2532\\
437.06828125	2498.4829\\
437.21212890625	2507.9131\\
437.23609375	2500.7683\\
437.95537109375	2494.9011\\
438.00337890625	2502.7434\\
438.26716796875	2495.2385\\
438.31509765625	2510.3474\\
438.36306640625	2497.2886\\
438.81873046875	2510.1204\\
438.84271484375	2495.1533\\
438.89068359375	2505.7075\\
438.91466796875	2498.8904\\
439.1544140625	2508.9543\\
439.17837890625	2498.937\\
439.29828125	2504.9753\\
439.322265625	2497.6257\\
439.39421875	2504.0818\\
439.75388671875	2496.5469\\
439.80185546875	2506.3899\\
439.897734375	2498.01\\
440.32935546875	2507.7825\\
440.35333984375	2497.25\\
440.4012890625	2504.4006\\
441.168515625	2498.1638\\
441.216484375	2504.8159\\
441.6960546875	2496.9595\\
441.7200390625	2505.3271\\
441.86384765625	2497.9155\\
441.959765625	2504.2642\\
443.3983203125	2497.8494\\
443.4223046875	2508.4895\\
443.44626953125	2498.99\\
443.9496484375	2506.2837\\
444.14140625	2498.3979\\
444.1893359375	2506.7954\\
444.50091796875	2500.2878\\
444.5248828125	2506.6401\\
444.5488671875	2497.4985\\
444.5728515625	2505.3584\\
444.81263671875	2499.3284\\
444.86056640625	2509.6077\\
444.8845703125	2493.6987\\
444.93255859375	2504.241\\
445.22029296875	2498.325\\
445.29220703125	2509.1465\\
445.31619140625	2497.2905\\
445.48404296875	2507.8171\\
445.508046875	2496.2322\\
445.603984375	2505.8999\\
445.74775390625	2498.7673\\
445.93947265625	2512.3647\\
445.96345703125	2489.499\\
446.03544921875	2504.6555\\
446.17927734375	2497.9109\\
446.2991796875	2504.8796\\
446.44306640625	2498.0989\\
446.70681640625	2506.1565\\
446.73080078125	2498.2285\\
446.87470703125	2504.1594\\
447.066484375	2498.228\\
447.09046875	2505.8691\\
447.44994140625	2498.1641\\
447.47392578125	2506.7935\\
447.497890625	2500.5164\\
447.78548828125	2507.0193\\
448.12115234375	2498.7039\\
448.4330078125	2506.9556\\
448.55287109375	2500.8015\\
449.559765625	2512.3687\\
449.58375	2493.7261\\
449.7276171875	2506.2515\\
449.8235546875	2498.9604\\
450.20716796875	2507.4949\\
450.25509765625	2498.3345\\
450.3989453125	2506.7959\\
450.7104296875	2497.4038\\
450.80638671875	2506.0452\\
450.902265625	2497.9739\\
450.95021484375	2504.4463\\
450.97421875	2496.2498\\
450.998203125	2506.2842\\
451.0221875	2497.7852\\
451.046171875	2505.6121\\
451.07015625	2498.5791\\
451.42994140625	2508.2668\\
451.45390625	2499.3582\\
451.50185546875	2507.3979\\
451.52583984375	2496.2344\\
451.9333984375	2508.2021\\
451.95736328125	2499.5615\\
452.0053125	2508.7441\\
452.029296875	2496.3562\\
452.125234375	2504.8577\\
452.29310546875	2497.4907\\
452.317109375	2504.0608\\
452.65275390625	2497.562\\
453.20439453125	2506.187\\
453.228359375	2499.3396\\
453.44421875	2511.821\\
453.468203125	2492.2136\\
453.4922265625	2503.9189\\
453.58814453125	2497.1201\\
453.6121484375	2506.0142\\
453.63611328125	2499.9553\\
453.7559765625	2506.2185\\
453.77998046875	2494.4868\\
453.8758984375	2507.0852\\
453.8998828125	2498.3684\\
454.0916796875	2507.2114\\
454.1156640625	2498.2551\\
454.1396484375	2505.3308\\
455.698359375	2497.3992\\
455.72234375	2503.6704\\
456.32197265625	2496.7605\\
456.393984375	2503.5073\\
456.46587890625	2510.5383\\
456.48986328125	2493.1316\\
456.51388671875	2503.5945\\
457.35337890625	2495.3433\\
457.3773828125	2505.2275\\
457.4013671875	2496.8323\\
457.42537109375	2502.9651\\
457.97697265625	2510.0913\\
458.0009375	2495.9465\\
458.86419921875	2508.3289\\
458.88818359375	2497.2773\\
458.91216796875	2504.428\\
458.93615234375	2498.2961\\
458.98412109375	2506.8264\\
459.008125	2493.542\\
459.03212890625	2504.8159\\
459.5116796875	2497.7551\\
459.55962890625	2509.0771\\
459.58361328125	2495.4688\\
459.6316015625	2504.5908\\
459.84748046875	2495.8516\\
459.89544921875	2504.6877\\
459.96736328125	2497.3413\\
459.9913671875	2503.8579\\
460.0153515625	2497.8792\\
460.1112890625	2505.9854\\
460.1352734375	2499.4482\\
460.75880859375	2506.772\\
460.7827734375	2499.0537\\
461.3563671875	2526.7048\\
461.38015625	2519.2175\\
461.66427734375	2550.1025\\
461.68783203125	2544.0688\\
462.1554296875	2592.4653\\
462.1786328125	2580.0305\\
462.57078125	2619.0986\\
462.59373046875	2612.2476\\
462.82248046875	2637.083\\
462.8452734375	2627.5371\\
463.16298828125	2657.8337\\
463.230703125	2667.824\\
463.25322265625	2659.8132\\
463.63416015625	2697.5459\\
463.6564453125	2688.4731\\
463.7899609375	2706.269\\
463.8121484375	2699.3247\\
464.055703125	2721.2979\\
464.12189453125	2729.4138\\
464.1439453125	2714.947\\
464.1880078125	2730.1729\\
464.21	2723.8218\\
464.2319921875	2732.6956\\
464.253984375	2726.2173\\
464.297890625	2737.1448\\
464.5167578125	2750.4929\\
464.7126953125	2770.7874\\
464.7344140625	2755.5618\\
464.99408203125	2783.5925\\
465.08033203125	2790.7048\\
465.594375	2823.7695\\
465.6156640625	2813.1895\\
466.10224609375	2854.5786\\
466.2703125	2864.125\\
466.52142578125	2879.2688\\
466.583984375	2872.95\\
466.9163671875	2901.7908\\
466.9370703125	2895.8518\\
467.01978515625	2908.4436\\
467.06109375	2902.0925\\
467.16419921875	2915.1477\\
467.30833984375	2921.3667\\
467.53427734375	2927.5764\\
467.59578125	2920.9431\\
467.6982421875	2934.2283\\
468.3710546875	2960.3394\\
468.5129296875	2971.7451\\
468.53318359375	2954.2502\\
468.67478515625	2973.6653\\
468.69498046875	2967.5344\\
468.73537109375	2974.8057\\
468.95716796875	2982.4326\\
468.97732421875	2976.2815\\
469.15837890625	2989.5081\\
469.1784765625	2981.5298\\
469.33919921875	2990.4998\\
469.98123046875	2997.6665\\
470.00126953125	2991.4646\\
470.121484375	3000.9346\\
470.14150390625	2993.2869\\
470.321640625	3002.6968\\
470.381640625	2995.9734\\
470.5615625	3005.5808\\
470.5815625	2999.269\\
471.14111328125	3005.3582\\
472.000390625	2991.6497\\
472.04041015625	3001.511\\
472.2203515625	3010.5137\\
472.2603515625	2996.0229\\
472.48021484375	3005.0708\\
472.52017578125	2997.165\\
472.56015625	3006.7893\\
472.58013671875	2998.4905\\
473.25986328125	3004.4346\\
473.27986328125	2998.5022\\
473.5398046875	3004.8596\\
473.57978515625	2998.7649\\
473.61974609375	3005.4111\\
473.63974609375	2996.8447\\
473.79966796875	3008.9458\\
473.81966796875	2996.7585\\
473.919609375	3004.9106\\
473.939609375	2997.4805\\
474.0395703125	3005.5029\\
474.09953125	2994.929\\
474.13953125	3009.041\\
474.15951171875	2993.564\\
474.2194921875	3006.0405\\
474.259453125	3000.0151\\
474.359375	3008.5352\\
474.37935546875	2995.7036\\
474.4193359375	3009.7561\\
474.43931640625	2999.7722\\
474.53923828125	3007.2959\\
474.57921875	2998.3074\\
474.69916015625	3005.4558\\
474.71916015625	2995.5386\\
474.779140625	3006.3879\\
474.799140625	2996.1206\\
474.8391015625	3007.7524\\
474.85908203125	2998.1272\\
474.9190625	3005.4092\\
474.93904296875	2997.9646\\
474.9790234375	3005.2256\\
474.9990234375	2997.8132\\
475.05896484375	3005.3459\\
475.61830078125	2998.8721\\
475.9580859375	3005.8645\\
475.9780859375	2996.1382\\
475.9980859375	3003.9866\\
476.5576953125	2995.9316\\
476.5976953125	3004.4304\\
476.61767578125	2997.689\\
476.63767578125	3006.3281\\
476.65765625	2999.543\\
476.93748046875	3007.8459\\
476.97748046875	2995.978\\
477.1773828125	3010.2886\\
477.1973828125	2992.4565\\
477.41728515625	3007.7368\\
477.43728515625	2998.719\\
477.6771875	3006.937\\
477.69716796875	2999.7275\\
477.97705078125	3005.9475\\
477.99705078125	2995.7036\\
478.37681640625	3006.7415\\
478.39681640625	2996.3882\\
478.496796875	3008.1213\\
478.516796875	2994.9292\\
478.536796875	3003.2986\\
480.1564453125	2995.0083\\
480.1764453125	3001.7537\\
481.51609375	2993.9263\\
481.55607421875	3010.511\\
481.57607421875	2991.6548\\
481.59609375	3003.4824\\
481.975859375	3012.5212\\
481.995859375	2991.4863\\
482.01587890625	3003.7581\\
482.29578125	2996.9727\\
483.33568359375	3003.3447\\
483.455625	3009.9658\\
483.49560546875	2997.2104\\
483.65556640625	3004.7937\\
483.8755078125	2990.7378\\
483.89552734375	3003.2532\\
484.1155078125	2993.8157\\
484.155546875	3001.8311\\
484.2555078125	2995.5669\\
484.2755078125	3003.9229\\
484.35548828125	2995.887\\
484.41548828125	3003.9595\\
484.45548828125	2997.668\\
485.11533203125	3006.0999\\
485.15533203125	2997.7129\\
485.2553125	3003.8027\\
485.59525390625	2994.0186\\
485.655234375	3005.5479\\
485.675234375	2996.9773\\
486.05513671875	3003.2537\\
486.33505859375	2997.3491\\
486.3550390625	3009.2239\\
486.3750390625	2993.2415\\
486.39505859375	3000.7952\\
488.55478515625	2994.0183\\
488.5748046875	3002.4729\\
488.77474609375	2996.0305\\
489.0748046875	3002.4272\\
490.634296875	2991.2854\\
491.03431640625	3004.9507\\
491.05431640625	2997.1887\\
491.21423828125	3012.1306\\
491.2342578125	2986.4224\\
491.27431640625	3001.4653\\
492.03427734375	2995.1106\\
492.29427734375	3002.2651\\
492.67419921875	2995.1492\\
492.73419921875	3005.0432\\
492.75419921875	2995.4297\\
492.77419921875	3003.2515\\
493.07412109375	2997.3481\\
493.234140625	3004.0791\\
493.254140625	2998.1704\\
493.3741796875	3004.1655\\
493.3941796875	2997.1484\\
493.65419921875	3007.8638\\
493.67419921875	2994.9468\\
493.71421875	3000.9612\\
494.89390625	2994.9873\\
494.95392578125	3004.2612\\
494.97392578125	2995.1563\\
495.03390625	3002.3818\\
495.05392578125	2996.3777\\
495.07392578125	3003.3562\\
495.13388671875	2995.2476\\
495.23392578125	3002.1987\\
495.3738671875	2995.8408\\
495.49388671875	3001.9797\\
495.61390625	2994.1077\\
495.67388671875	3009.9651\\
495.69390625	2988.3743\\
495.71392578125	3003.0649\\
495.85390625	2994.1101\\
495.87392578125	3001.3279\\
496.313828125	3008.1848\\
496.353828125	2996.6628\\
496.393828125	3003.1606\\
496.57375	2997.0132\\
496.67375	3003.9363\\
497.21357421875	2992.4612\\
497.23359375	3001.6538\\
497.45353515625	2994.52\\
497.47353515625	3002.6565\\
497.8334375	2995.8979\\
497.8534375	3002.1069\\
498.4733203125	3008.5806\\
498.4933203125	2992.1978\\
498.51333984375	3003.0061\\
498.63330078125	2995.615\\
498.65330078125	3002.1531\\
498.69330078125	2995.8105\\
498.79326171875	3005.1882\\
498.81326171875	2998.2163\\
498.87322265625	3004.6272\\
498.8932421875	2993.3848\\
498.9132421875	3003.5278\\
499.59314453125	2997.394\\
499.67310546875	3007.1116\\
499.69310546875	2994.5637\\
499.713125	3001.5549\\
500.273046875	2994.8245\\
500.29306640625	3001.8323\\
500.77306640625	2995.4883\\
500.83306640625	3001.9688\\
500.8930859375	2992.7878\\
500.99310546875	3003.1226\\
501.29298828125	2994.8491\\
501.39296875	3009.8428\\
501.41296875	2989.1831\\
501.43298828125	3004.1458\\
501.77287109375	2992.8789\\
501.8328515625	3002.6113\\
501.85287109375	2996.2522\\
501.99287109375	3004.1704\\
502.01287109375	2998.1265\\
503.41279296875	3007.1509\\
503.43279296875	2994.021\\
503.4728125	3003.3154\\
503.4928125	2997.3484\\
503.6728125	3003.894\\
503.6928125	2995.7974\\
503.7128125	3004.7019\\
503.7928125	2998.1245\\
504.21283203125	3009.2739\\
504.23283203125	2992.467\\
504.27283203125	3002.9775\\
504.69275390625	2995.7644\\
504.7127734375	3003.0193\\
504.832734375	2996.2537\\
504.85275390625	3002.6106\\
505.152734375	2995.2957\\
505.17275390625	3002.0674\\
505.332734375	2995.4326\\
505.4127734375	3001.7844\\
506.23265625	2995.4316\\
506.33263671875	3002.1709\\
506.63255859375	2995.7944\\
506.69255859375	3003.906\\
506.77251953125	2994.4275\\
507.0724609375	3005.6853\\
507.0924609375	2995.6121\\
507.23244140625	3007.481\\
507.252421875	2994.5413\\
507.27244140625	3002.2839\\
508.372265625	2996.2085\\
508.4322265625	3002.7949\\
509.51203125	2995.0647\\
509.63201171875	3001.8542\\
509.8919921875	2995.9089\\
509.95197265625	3006.7432\\
509.97197265625	2994.2\\
509.99197265625	3003.1602\\
510.211953125	2993.6287\\
510.231953125	3004.5613\\
510.251953125	2997.3481\\
510.3919140625	3006.1309\\
510.4119140625	2995.9316\\
510.47189453125	3005.1807\\
510.49189453125	2998.8115\\
510.651796875	3007.2498\\
510.6917578125	2997.9871\\
510.91169921875	3004.9963\\
510.93169921875	2997.0276\\
511.31162109375	3004.551\\
511.33162109375	2997.6543\\
511.651484375	3005.0889\\
511.79140625	2995.1587\\
512.05130859375	3004.7639\\
512.17125	2997.5313\\
512.85107421875	3004.8459\\
512.87107421875	2997.2239\\
513.09103515625	3003.9875\\
513.3709765625	2996.7085\\
513.4909765625	3003.574\\
513.81091796875	2997.6228\\
515.23068359375	3008.2151\\
515.25068359375	2993.2407\\
515.330703125	3002.5508\\
515.55068359375	2995.8816\\
515.5906640625	3002.9783\\
515.730625	2994.6545\\
515.87060546875	3006.3518\\
515.890625	2993.948\\
515.930625	3003.4006\\
515.950625	2995.7036\\
515.970625	3004.1709\\
516.23056640625	2997.9868\\
516.89044921875	3004.7202\\
516.93044921875	2998.2271\\
517.81060546875	3004.6758\\
517.85060546875	2998.3076\\
518.330625	3005.2266\\
518.350625	2996.9229\\
518.5105859375	3007.4336\\
518.5305859375	2992.2844\\
518.5905859375	3002.8904\\
518.61060546875	2996.0713\\
518.63060546875	3003.0237\\
518.7905859375	2996.3853\\
518.8305859375	3003.1611\\
518.85060546875	2996.7214\\
519.010546875	3004.5376\\
519.030546875	2996.4807\\
519.11052734375	3005.824\\
519.13052734375	2997.0281\\
519.19052734375	3003.6653\\
519.210546875	2994.2454\\
519.31052734375	3002.3425\\
519.3905078125	3008.2668\\
519.4105078125	2991.3293\\
519.43052734375	3004.2166\\
519.53048828125	2997.8997\\
519.79044921875	3007.7993\\
519.83044921875	2996.48\\
520.9103125	3004.2615\\
521.230234375	2996.1343\\
521.4102734375	3002.6948\\
521.43029296875	2993.7021\\
521.5903125	3003.6663\\
521.8902734375	2997.5769\\
522.570390625	3003.5723\\
522.59041015625	2992.3794\\
522.61044921875	3001.6462\\
522.8705078125	2993.4832\\
522.89048828125	3011.0984\\
522.91048828125	2989.9751\\
523.0505078125	3007.8938\\
523.0705078125	2993.925\\
523.15052734375	3006.626\\
523.17052734375	2996.1873\\
523.4105078125	3004.6753\\
523.4305078125	2997.5701\\
523.57046875	3006.0789\\
523.59046875	2994.7019\\
523.61046875	3006.5754\\
523.63046875	2993.6809\\
523.71048828125	3002.9775\\
523.7305078125	2995.9792\\
523.85048828125	3002.2905\\
523.9105078125	2995.5212\\
524.2705078125	3003.9297\\
524.31052734375	2994.0173\\
524.33052734375	3007.3379\\
524.35052734375	2994.5732\\
524.39052734375	3003.5503\\
524.41052734375	2996.8459\\
524.4905078125	3005.1816\\
524.5105078125	2996.0911\\
524.5705078125	3005.5469\\
524.5905078125	2995.7976\\
524.65044921875	3008.3496\\
524.67044921875	2993.155\\
524.69046875	3004.033\\
524.71046875	2996.1597\\
524.9704296875	3005.0889\\
524.9904296875	2997.5771\\
525.2703125	3011.1353\\
525.29029296875	2992.5195\\
525.3703125	3010.2144\\
525.39029296875	2993.856\\
525.4503125	3002.4739\\
525.67025390625	3010.0115\\
525.71025390625	2992.7886\\
525.75029296875	3003.2085\\
525.7902734375	2996.938\\
525.8102734375	3003.0227\\
526.01021484375	2995.2588\\
526.05021484375	3001.8596\\
526.6501171875	2994.2126\\
526.6701171875	3002.1714\\
526.89013671875	2995.1157\\
526.95017578125	3006.0149\\
527.01017578125	2994.9751\\
527.09015625	3005.7307\\
527.13015625	2994.655\\
527.17015625	3001.9373\\
527.25015625	2993.1052\\
527.33013671875	3005.7825\\
527.35013671875	2997.4792\\
527.47013671875	3004.4412\\
528.1298828125	2993.4724\\
528.1498828125	3005.6309\\
528.16990234375	2994.5247\\
528.62990234375	3005.4414\\
528.64990234375	2992.3003\\
528.669921875	3006.3704\\
528.68990234375	2995.0669\\
528.709921875	3002.1064\\
529.4099609375	2995.2476\\
529.42998046875	3001.4189\\
530.8494921875	3009.1812\\
530.8694921875	2993.2393\\
530.9094921875	3002.6113\\
531.449296875	2996.4338\\
531.50927734375	3003.2991\\
531.62923828125	2995.7493\\
531.64923828125	3002.9775\\
531.76923828125	2995.8884\\
531.90919921875	3005.5928\\
531.92919921875	2993.6511\\
531.94921875	3002.061\\
532.1091796875	2995.1565\\
532.18916015625	3010.9338\\
532.209140625	2995.9624\\
532.46912109375	3006.0352\\
532.48912109375	2994.7195\\
532.9491015625	3007.5242\\
532.9691015625	2991.783\\
533.0091015625	3001.5569\\
533.6689453125	3007.4312\\
533.6889453125	2995.0188\\
533.70896484375	3002.1521\\
534.10880859375	2995.9512\\
534.14876953125	3006.9448\\
534.16876953125	2994.9114\\
534.28875	3002.4426\\
534.50869140625	2996.0696\\
534.5287109375	3002.9785\\
534.64869140625	2992.1025\\
534.68869140625	3003.6663\\
534.70869140625	2997.2563\\
534.788671875	3004.8118\\
534.80869140625	2993.1047\\
534.8887109375	3003.2068\\
535.26849609375	3010.6106\\
535.2884765625	2997.3936\\
535.34845703125	3006.9705\\
535.36845703125	2996.9365\\
535.44845703125	3003.678\\
535.46845703125	2997.5317\\
535.668359375	3006.0535\\
535.68833984375	2998.9937\\
535.7682421875	3007.552\\
535.78822265625	3001.1653\\
535.84810546875	3011.2104\\
535.86806640625	3004.9077\\
535.9677734375	3014.4441\\
536.62126953125	3058.2102\\
536.6408984375	3051.0989\\
536.8953125	3078.4917\\
536.91482421875	3071.2341\\
537.16744140625	3102.1304\\
537.18681640625	3095.3142\\
537.34134765625	3113.7927\\
537.76322265625	3149.7087\\
537.78228515625	3142.8633\\
537.9534765625	3166.7026\\
537.9724609375	3159.1768\\
538.27482421875	3191.0122\\
538.29365234375	3182.2375\\
538.42513671875	3201.0679\\
538.44390625	3195.0369\\
538.51880859375	3209.5581\\
538.53751953125	3203.4946\\
538.77984375	3234.4409\\
538.79845703125	3216.0674\\
539.00236328125	3249.4705\\
539.020859375	3241.3645\\
539.0393359375	3250.988\\
539.11314453125	3260.5969\\
539.13158203125	3249.7839\\
539.15001953125	3260.2271\\
539.1684375	3253.7002\\
539.205234375	3268.2983\\
539.2236328125	3253.0549\\
539.26037109375	3271.5486\\
539.29708984375	3261.7993\\
539.73513671875	3307.8933\\
539.82580078125	3317.325\\
539.84390625	3308.4521\\
540.2403125	3350.0522\\
540.31197265625	3338.5679\\
540.40138671875	3368.5991\\
540.41923828125	3355.8882\\
540.73943359375	3392.1487\\
540.7571484375	3383.5344\\
540.91625	3408.4202\\
540.93388671875	3395.4751\\
541.09232421875	3422.4819\\
541.1098828125	3412.9189\\
541.25017578125	3434.5947\\
541.26767578125	3420.0071\\
541.42490234375	3443.6436\\
541.4771875	3450.3093\\
541.52939453125	3444.3496\\
541.54677734375	3460.4871\\
541.56416015625	3443.0457\\
541.6856640625	3464.1294\\
541.7030078125	3456.7803\\
541.75494140625	3473.854\\
541.77224609375	3460.8892\\
541.824140625	3474.7395\\
541.945	3481.5742\\
542.08275390625	3494.5957\\
542.0999609375	3484.908\\
542.1171484375	3493.9204\\
542.22017578125	3502.6301\\
542.23734375	3489.7983\\
542.27162109375	3502.4624\\
542.2887890625	3490.3533\\
542.30595703125	3503.8174\\
542.374453125	3509.853\\
542.39158203125	3500.7275\\
542.47716796875	3512.5322\\
542.4942578125	3505.0723\\
542.6822265625	3518.2693\\
542.69931640625	3509.4805\\
542.8870703125	3533.9431\\
542.90412109375	3506.9138\\
543.16021484375	3520.1392\\
543.194375	3500.3601\\
543.211484375	3512.9897\\
543.348203125	3506.2881\\
543.70734375	3513.1118\\
543.72443359375	3505.7241\\
543.82705078125	3513.175\\
543.84416015625	3502.9775\\
543.86126953125	3509.0371\\
543.8783984375	3502.0413\\
543.94681640625	3512.8606\\
543.9639453125	3501.5962\\
543.99818359375	3507.7246\\
544.13505859375	3496.8201\\
544.18642578125	3509.46\\
544.23775390625	3501.7905\\
544.47736328125	3515.0537\\
544.49447265625	3497.634\\
544.59720703125	3510.355\\
544.63142578125	3495.9119\\
544.819765625	3512.3406\\
544.83689453125	3496.0376\\
544.905390625	3506.3491\\
545.47029296875	3499.1743\\
545.487421875	3506.8479\\
545.6415234375	3498.1802\\
545.692890625	3506.8682\\
545.8469921875	3498.8635\\
545.98396484375	3509.165\\
546.00109375	3500.9172\\
546.06953125	3511.3574\\
546.0866796875	3495.3167\\
546.15521484375	3508.6086\\
546.17234375	3500.4932\\
546.53197265625	3508.7893\\
546.5491015625	3499.4233\\
546.6346875	3512.4624\\
546.651796875	3499.4417\\
546.68603515625	3507.6619\\
547.0283984375	3500.8411\\
547.04552734375	3507.7229\\
547.09685546875	3501.6831\\
547.11396484375	3508.4102\\
547.13109375	3502.106\\
547.14818359375	3520.2791\\
547.16529296875	3494.7605\\
547.319375	3510.1682\\
547.33650390625	3499.1753\\
547.3536328125	3505.4734\\
547.5248046875	3493.1482\\
547.541953125	3506.9609\\
547.69603515625	3514.0535\\
547.71314453125	3498.7178\\
547.8158984375	3507.8757\\
547.85013671875	3501.6089\\
547.9528125	3511.2947\\
547.969921875	3501.8191\\
547.98703125	3512.2705\\
548.00416015625	3498.1772\\
548.0555078125	3513.4878\\
548.07263671875	3499.5295\\
548.10689453125	3507.4731\\
548.1582421875	3499.4866\\
548.17537109375	3508.3477\\
548.43212890625	3501.7915\\
548.53482421875	3508.6641\\
548.551953125	3500.2327\\
548.6033203125	3507.0979\\
548.77451171875	3500.8555\\
548.8258984375	3508.6641\\
548.877265625	3501.2781\\
548.94572265625	3510.772\\
548.9628515625	3495.0798\\
548.98	3509.061\\
548.997109375	3499.7981\\
549.01423828125	3506.5352\\
549.16833984375	3499.9221\\
549.18546875	3510.6023\\
549.202578125	3500.2314\\
549.2710546875	3512.7993\\
549.28818359375	3497.1196\\
549.35669921875	3510.2891\\
549.37380859375	3498.2854\\
549.42517578125	3509.2495\\
549.4423046875	3495.5469\\
549.459453125	3507.7224\\
549.47658203125	3499.8484\\
549.5621875	3507.6819\\
549.57931640625	3500.3564\\
549.61357421875	3509.1577\\
549.63068359375	3500.1753\\
549.68205078125	3509.603\\
549.6991796875	3498.8635\\
549.7848046875	3507.9121\\
549.80193359375	3499.8606\\
549.8190625	3507.3467\\
550.093046875	3500.2324\\
550.40126953125	3509.3083\\
550.41841796875	3493.7019\\
550.43556640625	3504.1616\\
550.897890625	3496.189\\
550.9321484375	3507.9968\\
550.94927734375	3499.4495\\
551.4291015625	3508.595\\
551.44623046875	3495.4424\\
551.46337890625	3504.7209\\
551.514765625	3496.8726\\
551.58330078125	3505.3667\\
551.6004296875	3499.4219\\
551.6346875	3507.5369\\
551.65181640625	3501.4785\\
551.7203125	3507.7175\\
551.73744140625	3500.3018\\
551.85724609375	3510.7419\\
551.87439453125	3495.5657\\
551.90865234375	3508.0513\\
551.92578125	3499.9824\\
551.96	3509.1641\\
551.97712890625	3498.677\\
552.02849609375	3509.4744\\
552.06275390625	3499.2788\\
552.18265625	3505.2734\\
552.336796875	3499.2734\\
552.3710546875	3507.4731\\
552.43953125	3500.7332\\
552.5080078125	3509.0132\\
552.52513671875	3499.885\\
552.559375	3507.3352\\
552.57650390625	3501.1057\\
552.730625	3507.0359\\
552.833359375	3494.0813\\
552.86763671875	3505.0359\\
553.1758984375	3498.783\\
553.227265625	3506.4106\\
553.2444140625	3498.5532\\
553.29576171875	3510.0422\\
553.33	3495.6221\\
553.36427734375	3505.2854\\
553.46703125	3499.2361\\
553.48416015625	3507.6599\\
553.5012890625	3499.6436\\
553.5698046875	3509.4087\\
553.58693359375	3497.5603\\
553.621171875	3503.8586\\
553.6383203125	3497.8442\\
553.65546875	3506.4297\\
553.67259765625	3497.1829\\
553.77533203125	3510.5159\\
553.79248046875	3492.2749\\
553.82673828125	3508.7878\\
553.8438671875	3496.9326\\
553.9980078125	3510.6045\\
554.03224609375	3497.1194\\
554.049375	3508.3538\\
554.06650390625	3499.9185\\
554.08361328125	3514.3042\\
554.11787109375	3497.4424\\
554.16923828125	3506.3584\\
554.18638671875	3500.3579\\
554.35763671875	3506.4719\\
554.40900390625	3499.6733\\
554.6316796875	3508.3621\\
554.64880859375	3500.3455\\
554.683046875	3507.4116\\
554.75154296875	3492.894\\
554.8029296875	3509.7253\\
554.82005859375	3499.9199\\
555.025546875	3507.79\\
555.1625	3500.053\\
555.1967578125	3509.3491\\
555.2138671875	3500.4734\\
555.265234375	3514.7146\\
555.28236328125	3493.4263\\
555.40224609375	3507.7974\\
555.419375	3499.1111\\
555.4536328125	3506.7307\\
555.6419921875	3518.5159\\
555.67625	3497.1194\\
555.71052734375	3504.6614\\
556.01876953125	3496.875\\
556.03591796875	3504.5989\\
556.0873046875	3498.0959\\
556.138671875	3508.7861\\
556.1558203125	3495.5046\\
556.190078125	3504.9736\\
556.20720703125	3498.1504\\
556.46423828125	3507.9834\\
556.48138671875	3492.6831\\
556.618515625	3505.8069\\
556.6356640625	3495.0063\\
556.72134765625	3506.4106\\
556.75560546875	3499.6716\\
556.8755078125	3508.9441\\
556.89263671875	3500.1077\\
556.926875	3508.8684\\
556.94400390625	3501.46\\
557.0809765625	3508.6921\\
557.0980859375	3499.8909\\
557.11521484375	3506.2849\\
557.16658203125	3500.3577\\
557.23505859375	3514.9946\\
557.25216796875	3497.6169\\
557.2864453125	3504.7229\\
557.5946875	3496.3728\\
557.62896484375	3506.022\\
558.07416015625	3493.3281\\
558.09130859375	3505.4146\\
558.3310546875	3498.749\\
558.348203125	3505.7856\\
558.55375	3494.51\\
558.5880078125	3508.7236\\
558.60513671875	3499.5266\\
558.7079296875	3505.7136\\
558.72505859375	3498.3103\\
558.7421875	3510.3508\\
558.75931640625	3496.0977\\
558.79357421875	3505.9714\\
558.81072265625	3498.552\\
558.8449609375	3508.6274\\
558.87921875	3498.3572\\
558.8963671875	3506.106\\
559.0333984375	3497.4802\\
559.05052734375	3505.7236\\
559.18755859375	3499.3611\\
559.2046875	3507.6797\\
559.2218359375	3494.9697\\
559.30748046875	3511.7454\\
559.32462890625	3489.2451\\
559.34177734375	3502.8484\\
559.7530078125	3495.0063\\
559.80443359375	3503.042\\
559.90724609375	3510.771\\
559.924375	3493.6987\\
559.958671875	3503.4263\\
559.9758203125	3497.0564\\
559.99294921875	3506.1987\\
560.01009765625	3495.7749\\
560.02724609375	3502.6619\\
560.09580078125	3496.7488\\
560.1471875	3506.2026\\
560.1643359375	3494.719\\
560.19859375	3503.5994\\
560.455546875	3515.4998\\
560.47267578125	3496.3142\\
560.5069140625	3508.2024\\
560.52408203125	3489.9443\\
560.57546875	3508.3489\\
560.5926171875	3494.2615\\
560.60978515625	3503.2251\\
560.98662109375	3495.6755\\
561.02087890625	3506.0354\\
561.03802734375	3498.302\\
561.2436328125	3505.1919\\
561.34642578125	3493.8821\\
561.3978515625	3504.012\\
561.415	3496.0854\\
561.4321484375	3505.2832\\
561.44927734375	3496.0652\\
561.535	3506.6594\\
561.56927734375	3497.1074\\
561.96349609375	3507.1602\\
561.98064453125	3492.4412\\
561.99779296875	3507.2429\\
562.014921875	3495.3191\\
562.04919921875	3506.3467\\
562.066328125	3496.9194\\
562.08345703125	3512.6506\\
562.1005859375	3495.7839\\
562.18626953125	3505.5359\\
562.30615234375	3499.1128\\
562.32330078125	3505.3484\\
562.3575390625	3497.1841\\
562.39177734375	3507.2236\\
562.40892578125	3497.1189\\
562.4602734375	3510.1667\\
562.477421875	3489.9211\\
562.528828125	3508.9753\\
562.5459765625	3497.9229\\
562.59734375	3506.5344\\
562.6144921875	3499.6052\\
562.64875	3505.5081\\
562.6830078125	3499.0032\\
562.73439453125	3506.4097\\
562.7515234375	3500.1985\\
562.80287109375	3507.5989\\
562.82001953125	3497.3674\\
562.85427734375	3505.1702\\
562.87140625	3497.6201\\
562.8885546875	3506.1599\\
562.939921875	3498.5334\\
563.16263671875	3510.6416\\
563.19689453125	3498.7302\\
563.24830078125	3506.9514\\
563.2654296875	3499.6912\\
563.2996875	3507.2844\\
563.31681640625	3498.9883\\
563.41958984375	3509.8062\\
563.45380859375	3492.1079\\
563.4880859375	3505.7854\\
563.539453125	3498.8318\\
563.57369140625	3506.5349\\
563.59083984375	3499.843\\
563.7107421875	3508.3511\\
563.72787109375	3497.9895\\
563.89923828125	3506.4204\\
563.9163671875	3498.3025\\
564.087734375	3505.4709\\
564.1048828125	3497.5544\\
564.241953125	3511.6084\\
564.25908203125	3495.2896\\
564.29337890625	3507.6577\\
564.3105078125	3496.4355\\
564.344765625	3504.5979\\
564.41330078125	3496.1902\\
564.43044921875	3503.3489\\
564.75595703125	3496.0618\\
564.79021484375	3513.6785\\
564.80734375	3496.562\\
564.875859375	3511.8606\\
564.91009765625	3496.5437\\
564.9786328125	3508.719\\
564.99578125	3494.7688\\
565.064296875	3505.0002\\
565.0814453125	3497.9021\\
565.115703125	3508.6013\\
565.1328515625	3494.5679\\
565.16712890625	3507.283\\
565.1842578125	3497.6792\\
565.23564453125	3509.2871\\
565.25279296875	3496.8088\\
565.3212890625	3513.7429\\
565.33841796875	3496.186\\
565.3726953125	3506.2749\\
565.38982421875	3498.062\\
565.40697265625	3505.6248\\
565.90361328125	3499.6729\\
566.04064453125	3505.7861\\
566.1605078125	3498.5518\\
566.17763671875	3506.9734\\
566.21189453125	3499.0483\\
566.2290234375	3508.5388\\
566.280390625	3499.4604\\
566.3317578125	3509.1023\\
566.34888671875	3493.3982\\
566.36599609375	3526.0864\\
566.400234375	3496.5012\\
566.4173828125	3502.8491\\
566.4858984375	3509.6941\\
566.50302734375	3496.593\\
566.77705078125	3508.5386\\
566.7941796875	3500.2961\\
566.8112890625	3508.5981\\
566.8284375	3493.7456\\
566.8798046875	3508.4734\\
566.89693359375	3498.9885\\
566.9140625	3510.4788\\
566.9483203125	3497.4624\\
566.96546875	3505.064\\
567.0853515625	3499.0486\\
567.46216796875	3509.2227\\
567.47931640625	3497.7209\\
567.7534375	3506.0962\\
567.80482421875	3492.4646\\
567.90763671875	3507.4709\\
567.924765625	3497.4929\\
567.9590234375	3503.6619\\
568.09607421875	3497.0562\\
568.14748046875	3505.2236\\
568.28453125	3495.4258\\
568.3016796875	3503.7856\\
568.54146484375	3512.7053\\
568.55859375	3498.2397\\
568.67849609375	3505.6089\\
568.78123046875	3498.5535\\
569.05521484375	3511.4165\\
569.07232421875	3499.0486\\
569.089453125	3510.3503\\
569.10658203125	3498.49\\
569.14083984375	3506.5356\\
569.2778125	3491.5334\\
569.2949609375	3507.0337\\
569.31208984375	3498.9265\\
569.32921875	3505.9734\\
569.688828125	3495.6318\\
569.70595703125	3506.0356\\
569.74021484375	3497.668\\
569.77451171875	3504.2244\\
570.065625	3510.4106\\
570.08275390625	3495.7573\\
570.134140625	3505.8037\\
570.20263671875	3498.95\\
570.21978515625	3506.7793\\
570.305390625	3498.6138\\
570.3225390625	3505.4087\\
570.49380859375	3498.793\\
570.52806640625	3506.9377\\
570.54521484375	3500.697\\
570.64796875	3508.5994\\
570.66509765625	3496.5593\\
570.716484375	3509.9412\\
570.76783203125	3483.7654\\
570.80212890625	3505.2856\\
571.2131640625	3498.3047\\
571.24740234375	3508.2251\\
571.28166015625	3499.448\\
571.31591796875	3505.7224\\
571.38443359375	3499.1111\\
571.58998046875	3508.7239\\
571.607109375	3499.2361\\
571.67564453125	3505.6248\\
571.6927734375	3498.2407\\
571.709921875	3505.8474\\
571.79552734375	3497.1814\\
571.8298046875	3504.4111\\
572.06962890625	3498.1609\\
572.2066015625	3508.8521\\
572.22376953125	3487.5115\\
572.2409375	3504.7825\\
572.2751953125	3498.4868\\
572.29234375	3505.8472\\
572.360859375	3497.3083\\
572.41224609375	3504.8481\\
572.4465234375	3498.3943\\
572.48078125	3504.9731\\
572.68634765625	3498.303\\
572.73775390625	3505.4561\\
572.85765625	3499.1753\\
572.87478515625	3515.937\\
572.89189453125	3496.9941\\
572.94330078125	3505.7224\\
572.977578125	3499.6714\\
573.1659765625	3508.9148\\
573.200234375	3497.5554\\
573.2858984375	3504.4114\\
573.42291015625	3513.5469\\
573.4571875	3497.0576\\
573.4743359375	3504.7834\\
573.62849609375	3497.8545\\
573.662734375	3508.6851\\
573.6798828125	3493.8247\\
573.71416015625	3504.7639\\
573.9540234375	3497.4304\\
573.98828125	3504.3169\\
574.108203125	3497.322\\
574.1595703125	3509.7869\\
574.17671875	3493.6399\\
574.33091796875	3506.5305\\
574.348046875	3497.4331\\
574.3651953125	3503.9729\\
574.5021875	3514.6587\\
574.51931640625	3497.1807\\
574.5707421875	3506.4109\\
574.60498046875	3499.5647\\
574.62212890625	3505.6438\\
574.6563671875	3498.553\\
574.673515625	3506.5342\\
574.810546875	3500.5435\\
575.06744140625	3510.105\\
575.0845703125	3498.5515\\
575.1359375	3509.9131\\
575.15306640625	3497.0615\\
575.1701953125	3505.6602\\
575.92369140625	3495.3315\\
575.95794921875	3505.438\\
576.0264453125	3497.104\\
576.04359375	3507.3198\\
576.07783203125	3500.7944\\
576.16345703125	3508.1006\\
576.1805859375	3499.2981\\
576.28333984375	3509.9304\\
576.30046875	3496.9958\\
576.31759765625	3506.0347\\
576.3347265625	3497.9307\\
576.50599609375	3509.5273\\
576.523125	3500.679\\
576.60873046875	3508.3496\\
576.62587890625	3497.3704\\
576.694375	3510.5793\\
576.71150390625	3497.4216\\
576.762890625	3509.2273\\
576.78	3501.2319\\
576.79708984375	3518.6995\\
576.81423828125	3488.6243\\
576.84853515625	3506.2813\\
577.2253125	3500.2998\\
577.32806640625	3507.4995\\
577.34521484375	3496.9368\\
577.36234375	3506.0769\\
577.37947265625	3498.5708\\
577.5678515625	3507.9949\\
577.58498046875	3497.9929\\
577.60212890625	3504.6389\\
577.73912109375	3498.4915\\
577.75625	3508.8477\\
577.79048828125	3500.373\\
578.06447265625	3509.9158\\
578.08162109375	3491.3481\\
578.0987890625	3505.4094\\
578.30423828125	3499.3271\\
578.33849609375	3507.2224\\
578.355625	3500.2893\\
578.47546875	3510.6321\\
578.49259765625	3498.8506\\
578.5268359375	3508.1267\\
578.543984375	3497.4668\\
578.56111328125	3505.1611\\
578.73236328125	3498.0571\\
578.74951171875	3505.2852\\
578.83513671875	3498.5378\\
579.0063671875	3508.1626\\
579.023515625	3498.4917\\
579.04064453125	3506.7214\\
579.05775390625	3500.6704\\
579.24611328125	3507.7871\\
579.29744140625	3500.99\\
579.34876953125	3511.4717\\
579.3658984375	3499.6819\\
579.417265625	3508.9138\\
579.45150390625	3501.1047\\
579.5028125	3511.0427\\
579.5199609375	3489.4866\\
579.57134765625	3510.8562\\
579.5884765625	3497.8926\\
579.63984375	3506.9114\\
579.65697265625	3498.552\\
579.86248046875	3517.1707\\
579.87958984375	3497.1191\\
579.94810546875	3508.7268\\
579.98236328125	3494.657\\
579.99951171875	3504.6587\\
580.838671875	3497.6152\\
580.9071875	3508.8071\\
580.9414453125	3496.373\\
580.99283203125	3506.9329\\
581.12984375	3497.9275\\
581.16412109375	3504.2864\\
581.4210546875	3493.271\\
581.4553125	3511.0444\\
581.47244140625	3498.3645\\
581.60947265625	3506.6604\\
581.6266015625	3499.4849\\
581.9006640625	3507.3376\\
581.91779296875	3499.6084\\
581.95205078125	3508.0212\\
581.9691796875	3499.75\\
581.98630859375	3508.1523\\
582.0034375	3496.6477\\
582.03771484375	3504.9109\\
582.15759765625	3497.3098\\
582.1918359375	3512.8613\\
582.208984375	3490.1702\\
582.3631640625	3509.4148\\
582.38029296875	3495.5596\\
582.4145703125	3506.1597\\
582.46595703125	3498.7371\\
582.51732421875	3514.4946\\
582.53447265625	3488.5647\\
582.55162109375	3506.5286\\
582.637265625	3500.5305\\
582.67150390625	3507.0625\\
582.68865234375	3497.8416\\
582.70578125	3507.5334\\
582.72291015625	3497.3286\\
582.7400390625	3508.6338\\
582.75716796875	3497.2412\\
582.79142578125	3504.4995\\
582.8770703125	3493.5786\\
582.9113671875	3505.0977\\
582.9969921875	3498.7217\\
583.0655078125	3514.8035\\
583.0826171875	3496.2478\\
583.2196875	3506.4712\\
583.23681640625	3498.4263\\
583.28818359375	3509.7156\\
583.3053125	3495.9534\\
583.3395703125	3507.022\\
583.35669921875	3500.0378\\
583.6136328125	3508.4731\\
583.63078125	3495.3792\\
583.66505859375	3505.0361\\
583.7164453125	3498.0442\\
583.73357421875	3505.3494\\
583.7849609375	3497.342\\
583.8534375	3509.415\\
583.87060546875	3487.2026\\
583.88775390625	3507.3408\\
583.9048828125	3499.0217\\
584.5905859375	3505.8911\\
584.62484375	3498.6748\\
584.67626953125	3504.6611\\
584.6933984375	3498.6765\\
584.710546875	3504.575\\
584.72767578125	3497.5757\\
584.74482421875	3503.4724\\
584.761953125	3496.9343\\
584.7791015625	3505.6609\\
584.83048828125	3495.5667\\
584.864765625	3504.4033\\
584.91615234375	3496.606\\
584.9675390625	3507.2236\\
584.9846875	3495.6279\\
585.0875	3505.1597\\
585.13888671875	3498.4905\\
585.156015625	3507.3467\\
585.17314453125	3498.9875\\
585.22451171875	3509.7253\\
585.24166015625	3494.0159\\
585.2587890625	3506.3132\\
585.27591796875	3498.3955\\
585.31015625	3505.7866\\
585.32732421875	3493.6985\\
585.36158203125	3504.5364\\
585.41298828125	3496.0642\\
585.44724609375	3504.1484\\
585.53291015625	3496.6243\\
585.56716796875	3504.1956\\
585.7213671875	3498.1155\\
585.7727734375	3505.4973\\
586.40640625	3497.377\\
586.4406640625	3506.4023\\
586.474921875	3498.1775\\
586.4920703125	3506.7241\\
586.5434375	3496.2505\\
586.5776953125	3505.3486\\
586.59484375	3498.1707\\
586.6291015625	3505.9878\\
586.81751953125	3494.6968\\
586.83466796875	3504.8462\\
586.90318359375	3496.8733\\
586.9716796875	3513.7188\\
586.98880859375	3492.6675\\
587.02310546875	3503.7927\\
587.34859375	3497.2429\\
587.38287109375	3506.0986\\
587.4	3499.7952\\
587.417109375	3512.7664\\
587.43423828125	3498.085\\
587.8796484375	3510.728\\
587.896796875	3497.0474\\
587.9652734375	3510.542\\
587.982421875	3497.4302\\
588.2736328125	3508.6343\\
588.307890625	3498.3633\\
588.34216796875	3507.8398\\
588.359296875	3498.7468\\
588.51345703125	3507.7004\\
588.54771484375	3498.564\\
588.59912109375	3507.1392\\
588.61625	3499.0481\\
588.7533203125	3506.9719\\
588.77044921875	3497.9885\\
588.9759765625	3508.7539\\
588.99310546875	3500.4231\\
589.06158203125	3513.5513\\
589.0787109375	3497.1716\\
589.1472265625	3504.3792\\
589.164375	3497.9907\\
589.1815234375	3505.4736\\
589.2671484375	3499.5481\\
589.47265625	3510.103\\
589.48978515625	3498.1768\\
589.5069140625	3505.7783\\
589.60966796875	3515.6555\\
589.64392578125	3496.4836\\
589.74669921875	3506.7227\\
589.76384765625	3493.4614\\
589.79814453125	3503.2869\\
590.7059765625	3509.353\\
590.740234375	3498.8613\\
590.9801171875	3505.5981\\
590.99724609375	3499.0442\\
591.23705078125	3508.0378\\
591.27134765625	3495.7529\\
591.4941015625	3507.3503\\
591.51123046875	3499.1113\\
591.57974609375	3505.2234\\
591.64826171875	3498.8169\\
591.69966796875	3507.6616\\
591.73392578125	3491.4187\\
591.75107421875	3508.7197\\
591.768203125	3495.6292\\
591.7853515625	3503.7795\\
592.26513671875	3497.8054\\
592.33365234375	3506.4834\\
592.35080078125	3497.9934\\
592.41935546875	3505.9092\\
592.64205078125	3496.063\\
592.69341796875	3507.0493\\
592.72767578125	3492.2783\\
592.7791015625	3505.3711\\
592.813359375	3499.3596\\
592.86462890625	3508.7393\\
592.89900390625	3496.553\\
593.01896484375	3504.0657\\
593.207421875	3497.1848\\
593.22455078125	3503.1621\\
593.43009765625	3511.2917\\
593.46435546875	3499.4741\\
593.481484375	3506.5461\\
593.49861328125	3498.5513\\
593.532890625	3506.3159\\
593.55001953125	3498.95\\
593.5671484375	3505.9792\\
593.58427734375	3498.8623\\
593.60140625	3504.9709\\
593.7041796875	3491.6848\\
593.73845703125	3505.4736\\
593.90974609375	3499.1338\\
593.96111328125	3512.2319\\
593.9782421875	3497.0562\\
594.046796875	3506.2234\\
594.0639453125	3497.2441\\
594.09822265625	3504.3718\\
594.20099609375	3491.0354\\
594.25240234375	3507.1619\\
594.26953125	3497.2727\\
594.2866796875	3505.2568\\
594.5093359375	3511.4619\\
594.52646484375	3497.7002\\
594.595	3507.7244\\
594.61212890625	3497.4294\\
594.66349609375	3505.9778\\
594.68064453125	3497.2195\\
594.73203125	3509.1619\\
594.7491796875	3497.2952\\
594.8005859375	3503.4575\\
595.02330078125	3497.4319\\
595.05755859375	3508.5991\\
595.0918359375	3496.1743\\
595.14326171875	3504.9392\\
595.160390625	3497.2532\\
595.22892578125	3506.6589\\
595.24607421875	3498.4255\\
595.29748046875	3505.6589\\
595.31462890625	3498.6147\\
595.366015625	3506.0068\\
595.3831640625	3497.8955\\
595.417421875	3506.7649\\
595.43455078125	3496.9885\\
595.6058203125	3511.082\\
595.62296875	3496.0249\\
595.6572265625	3508.4729\\
595.674375	3496.0056\\
595.69150390625	3506.7231\\
595.72576171875	3498.9236\\
595.98271484375	3516.1035\\
595.99984375	3493.5583\\
596.03412109375	3509.165\\
596.05125	3498.6763\\
596.15400390625	3512.2544\\
596.1711328125	3496.6831\\
596.256796875	3507.6091\\
596.29107421875	3499.1121\\
596.308203125	3506.4106\\
596.3424609375	3499.1104\\
596.73646484375	3506.4102\\
596.75361328125	3497.6174\\
596.77072265625	3510.4402\\
596.7878515625	3497.0354\\
596.92490234375	3507.1609\\
596.94203125	3500.384\\
596.959140625	3508.45\\
596.97626953125	3497.8018\\
597.1133203125	3506.8613\\
597.1646875	3496.2905\\
597.198984375	3505.5981\\
597.25037109375	3496.8696\\
597.2675	3508.0999\\
597.28462890625	3497.8657\\
597.33599609375	3508.2859\\
597.35314453125	3495.4419\\
597.4901953125	3508.6252\\
597.50732421875	3498.3254\\
597.524453125	3505.6301\\
597.54158203125	3498.9761\\
597.5587109375	3507.0127\\
597.57583984375	3496.9202\\
597.62724609375	3505.7217\\
597.6444140625	3492.325\\
597.69580078125	3504.0994\\
597.71294921875	3495.5667\\
597.88439453125	3503.8774\\
598.56958984375	3497.2175\\
598.63806640625	3507.4961\\
598.65521484375	3487.8616\\
598.706640625	3505.2854\\
598.72376953125	3498.3018\\
598.89513671875	3509.23\\
598.912265625	3494.8601\\
598.9808203125	3505.8486\\
598.99794921875	3498.7378\\
599.04935546875	3506.7856\\
599.06650390625	3496.4375\\
599.10078125	3504.0356\\
599.443359375	3512.2107\\
599.46048828125	3497.959\\
599.4776171875	3503.9463\\
599.494765625	3498.02\\
599.5290234375	3504.6777\\
599.66607421875	3498.6233\\
599.7003515625	3504.9099\\
600.00865234375	3498.303\\
600.0771484375	3508.5588\\
600.09427734375	3499.2156\\
600.1284765625	3510.7927\\
600.14564453125	3486.5535\\
600.1970703125	3504.7864\\
600.282734375	3498.865\\
600.29986328125	3505.9075\\
600.3169921875	3497.0564\\
600.4369140625	3509.666\\
600.45404296875	3496.103\\
600.53970703125	3508.6614\\
600.5568359375	3496.4573\\
600.608203125	3509.3516\\
600.6253515625	3494.1992\\
601.087890625	3509.5933\\
601.10501953125	3496.3191\\
601.1735546875	3506.4727\\
601.19068359375	3498.9258\\
601.25919921875	3510.7305\\
601.276328125	3495.6763\\
601.31060546875	3505.4692\\
601.61900390625	3489.9861\\
601.63615234375	3506.3027\\
601.68755859375	3498.3647\\
601.75607421875	3506.5984\\
601.77322265625	3495.2588\\
601.7903515625	3506.8489\\
601.80748046875	3499.7883\\
602.0815234375	3507.6116\\
602.098671875	3496.4265\\
602.13294921875	3504.7307\\
602.20146484375	3498.8\\
602.35568359375	3505.6609\\
602.37283203125	3497.2805\\
602.3899609375	3504.3728\\
602.59548828125	3493.7576\\
602.64689453125	3506.7231\\
602.6811328125	3499.4873\\
602.7153515625	3513.7979\\
602.73248046875	3495.9451\\
602.78390625	3506.7664\\
602.9894140625	3500.0474\\
603.0750390625	3509.1467\\
603.0921875	3496.019\\
603.12646484375	3504.9731\\
603.3833984375	3498.0522\\
603.400546875	3504.2234\\
603.6403515625	3497.9937\\
603.82873046875	3509.2344\\
603.845859375	3497.9373\\
603.86298828125	3505.5049\\
603.8801171875	3499\\
603.89724609375	3507.428\\
603.91439453125	3498.925\\
603.94865234375	3507.0359\\
604.12	3495.3816\\
604.25708984375	3504.2817\\
604.4798046875	3497.8069\\
604.54830078125	3508.6138\\
604.5825390625	3488.1592\\
604.78806640625	3509.5364\\
604.80521484375	3495.8857\\
604.82234375	3507.2183\\
604.83947265625	3500.3923\\
604.92509765625	3509.2268\\
604.9422265625	3496.4973\\
604.99361328125	3507.7217\\
605.0107421875	3498.4805\\
605.02787109375	3507.2681\\
605.045	3497.5215\\
605.06212890625	3507.9673\\
605.11353515625	3500.6057\\
605.45619140625	3512.4248\\
605.47333984375	3489.4883\\
605.50765625	3505.1589\\
605.8159375	3498.9248\\
605.93578125	3509.8513\\
605.95291015625	3497.6184\\
605.98712890625	3509.7595\\
606.0042578125	3498.0347\\
606.03849609375	3509.165\\
606.05564453125	3488.4106\\
606.1241796875	3507.1035\\
606.14130859375	3497.0291\\
606.226953125	3506.4734\\
606.24408203125	3499.2366\\
606.3297265625	3506.0352\\
606.53521484375	3496.8406\\
606.58662109375	3509.7876\\
606.60375	3496.3677\\
606.65515625	3505.5657\\
606.87783203125	3498.3647\\
606.91208984375	3505.5352\\
607.11765625	3498.9856\\
607.1348046875	3505.4727\\
607.237578125	3497.0571\\
607.2547265625	3506.3455\\
607.28896484375	3499.6099\\
607.30611328125	3505.9714\\
607.3232421875	3499.4226\\
607.3575	3505.5374\\
607.37462890625	3499.6138\\
607.49453125	3509.7908\\
607.52876953125	3487.7222\\
607.5459375	3505.4087\\
607.6487109375	3498.6633\\
607.68294921875	3508.1587\\
607.70009765625	3495.0083\\
607.71724609375	3504.8464\\
608.0084765625	3498.3647\\
608.0769921875	3506.4626\\
608.12837890625	3500.4189\\
608.26541015625	3507.0964\\
608.28255859375	3498.4424\\
608.3168359375	3505.4104\\
608.35107421875	3499.2991\\
608.40248046875	3505.7878\\
608.419609375	3498.3018\\
608.5052734375	3504.5349\\
608.522421875	3498.2402\\
608.6080859375	3505.9707\\
608.62521484375	3497.8655\\
608.7280078125	3509.9773\\
608.74513671875	3497.1194\\
608.81369140625	3503.9739\\
609.00212890625	3493.7659\\
609.12205078125	3508.4587\\
609.15630859375	3498.9253\\
609.276171875	3513.7546\\
609.29330078125	3497.6785\\
609.36181640625	3506.8474\\
609.413203125	3499.4224\\
609.43033203125	3506.4109\\
609.48169921875	3498.0471\\
609.49884765625	3504.73\\
609.65302734375	3497.4294\\
609.67017578125	3503.5066\\
609.82435546875	3510.5754\\
609.841484375	3496.6509\\
609.87576171875	3507.5974\\
609.89287109375	3500.8572\\
609.91	3507.0813\\
609.92712890625	3500.7432\\
609.9613671875	3508.2866\\
609.97849609375	3500.356\\
610.09837890625	3507.3462\\
610.11548828125	3500.5454\\
610.166875	3510.3499\\
610.18400390625	3496.3142\\
610.20115234375	3504.3486\\
610.30390625	3498.1714\\
610.35529296875	3505.9104\\
610.38953125	3498.4897\\
610.45802734375	3508.5386\\
610.47515625	3496.0024\\
610.5265625	3505.0359\\
610.68072265625	3498.4468\\
610.74921875	3504.4358\\
611.43431640625	3513.1782\\
611.4514453125	3492.0886\\
611.48572265625	3503.9768\\
611.7940625	3496.124\\
611.84544921875	3504.5945\\
611.93109375	3493.9233\\
611.98248046875	3510.9136\\
612.01671875	3495.4214\\
612.05095703125	3511.0439\\
612.0680859375	3494.5605\\
612.15373046875	3506.1597\\
612.17087890625	3499.5481\\
612.1880078125	3505.6353\\
612.410625	3497.2473\\
612.4277734375	3506.9099\\
612.46201171875	3499.9424\\
612.479140625	3508.6641\\
612.49626953125	3496.3694\\
612.5133984375	3512.7192\\
612.5305078125	3499.3784\\
612.58189453125	3505.6599\\
612.5990234375	3499.3625\\
612.616171875	3506.6221\\
612.8901171875	3500.082\\
613.04421875	3511.5706\\
613.06134765625	3499.6091\\
613.0955859375	3509.7163\\
613.11271484375	3500.2405\\
613.3525	3509.5403\\
613.3867578125	3491.2263\\
613.40388671875	3509.5859\\
613.421015625	3496.2017\\
613.48953125	3508.6633\\
613.50666015625	3502.228\\
613.5751171875	3514.3533\\
613.59224609375	3496.124\\
613.6607421875	3507.5359\\
613.67787109375	3500.3997\\
613.8148828125	3506.7268\\
614.03751953125	3498.7969\\
614.0546484375	3505.0308\\
614.106015625	3511.4834\\
614.12314453125	3496.7405\\
614.1402734375	3505.7942\\
614.157421875	3495.8455\\
614.1745703125	3505.946\\
614.2087890625	3499.2874\\
614.328671875	3508.8521\\
614.34580078125	3495.5044\\
614.380078125	3504.8962\\
614.8425390625	3488.7493\\
614.87681640625	3504.6309\\
615.18509765625	3510.855\\
615.2022265625	3496.9954\\
615.27078125	3504.4729\\
615.3050390625	3498.5508\\
615.73328125	3511.6047\\
615.750390625	3498.6138\\
616.12728515625	3505.7856\\
616.17869140625	3495.3193\\
616.24720703125	3504.9729\\
616.315703125	3492.9565\\
616.34998046875	3505.3484\\
616.38421875	3499.0132\\
616.52125	3509.1292\\
616.53837890625	3497.2173\\
616.55552734375	3504.4727\\
616.726796875	3510.6663\\
616.74392578125	3499.2991\\
616.7781640625	3505.5364\\
616.7953125	3497.9768\\
616.82955078125	3512.6084\\
616.8466796875	3497.9512\\
616.8980859375	3507.219\\
616.94947265625	3500.3623\\
617.052265625	3506.283\\
617.06939453125	3498.7397\\
617.0865234375	3506.7222\\
617.10365234375	3500.6077\\
617.30919921875	3507.7878\\
617.326328125	3495.7546\\
617.37771484375	3508.1919\\
617.39486328125	3495.6921\\
617.44626953125	3506.5901\\
617.4633984375	3498.4224\\
617.566171875	3507.4385\\
617.5833203125	3496.623\\
617.70322265625	3507.6001\\
617.7203515625	3500.4192\\
617.78884765625	3510.2744\\
617.80595703125	3500.6096\\
617.8401953125	3507.6121\\
617.8915625	3498.6746\\
617.960078125	3510.4788\\
617.97720703125	3500.98\\
618.09708984375	3507.9104\\
618.11419921875	3501.8533\\
618.6107421875	3509.9792\\
618.62787109375	3496.8706\\
618.66212890625	3509.3059\\
618.7134765625	3498.7434\\
618.730625	3505.147\\
619.17595703125	3497.1226\\
619.19310546875	3504.6611\\
619.53564453125	3496.3149\\
619.55279296875	3504.3259\\
619.68982421875	3496.749\\
619.758359375	3503.9653\\
620.15228515625	3511.7922\\
620.16943359375	3492.6667\\
620.2037109375	3503.3096\\
620.44359375	3494.1987\\
620.477890625	3500.5415\\
620.75265625	3486.8855\\
620.92490234375	3474.6858\\
620.9421484375	3481.3894\\
621.06306640625	3464.947\\
621.08037109375	3471.5513\\
621.184296875	3457.9387\\
621.30583984375	3445.8828\\
621.42771484375	3436.0725\\
621.69009765625	3415.2871\\
622.3087890625	3365.3899\\
622.4872265625	3352.113\\
622.50509765625	3363.23\\
622.558828125	3341.3469\\
622.59466796875	3351.0229\\
622.720390625	3332.7349\\
622.7563671875	3339.2788\\
622.846484375	3321.1396\\
622.86453125	3330.5325\\
622.9187109375	3313.8352\\
623.02728515625	3307.5525\\
623.04541015625	3314.147\\
623.08166015625	3300.7615\\
623.53787109375	3266.6736\\
623.888046875	3236.5586\\
623.91998046875	3237.5793\\
};

\end{axis}
\end{tikzpicture}%

==> figures/ams.tex <==
\usetikzlibrary{calc}

\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.9}]

\node[,color=black, align = center, text= black, minimum width = 0.5cm] at (0,0) (x) {$x[k]$};

\node[draw,color=black, align = center, text= black, minimum width = 3.25cm,rotate=90] at (2,0) (stft) {STFT};

\draw[->,thick] (x) -- (stft);
\node[draw,color=black, align = center, text= black, minimum width = 1cm] at (3.5,1.25) (absu) {$\left| \cdot \right|^2$};

\node[draw,color=black, align = center, text= black, minimum width = 1cm] at (3.5,-1.25) (absd) {$\left| \cdot \right|^2$};
\draw[->,thick] ($(stft) + (0.3,1.25)$) -- (absu);
\draw[->,thick] ($(stft) + (0.3,-1.25)$) -- (absd);
\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (3.5,0) (dots1) {$\cdots$};

\node[draw,color=black, align = center, text= black, minimum width = 1cm,minimum height=0.75cm] at (6.0,1.25) (stft2u) {STFT};
\node[draw,color=black, align = center, text= black, minimum width = 1cm,minimum height=0.75cm] at (6.0,-1.25) (stft2d) {STFT};
\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (5.5,0) (dots2) {$\cdots$};
\draw[->,thick] (absu) -- (stft2u);
\draw[->,thick] (absd) -- (stft2d);

\node[draw,color=black, align = center, text= black, minimum width = 1cm] at (8.0,1.25) (abs2u) {$\left| \cdot \right|$};
\node[draw,color=black, align = center, text= black, minimum width = 1cm] at (8.0,-1.25) (abs2d) {$\left| \cdot \right|$};
\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (8,0) (dots3) {$\cdots$};
\draw[->,thick] ($(stft2u.east) + (0,0.25)$) --( $ (abs2u.west) + (0,0.25)$);
\draw[->,thick] ($(stft2u.east) + (0,-0.25)$) --( $(abs2u.west)+ (0,-0.25)$ );
\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (7,1.25) (dots4u)  {\scriptsize $\cdots$};
\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (7,-1.25) (dots4d)  {\scriptsize $\cdots$};

\draw[->,thick] ($(stft2d.east) + (0,0.25)$) --( $ (abs2d.west) + (0,0.25)$);
\draw[->,thick] ($(stft2d.east) + (0,-0.25)$) --( $(abs2d.west)+ (0,-0.25)$ );

\node[draw,color=black, align = center, text= black, minimum width = 1cm, minimum height=0.75cm] at (9.5,1.25) (dBu) {log};
\node[draw,color=black, align = center, text= black, minimum width = 1cm,minimum height=0.75cm] at (9.5,-1.25) (dBd) {log};

\draw[->,thick] ($(abs2u.east) + (0,0.25)$) --( $ (dBu.west) + (0,0.25)$);
\draw[->,thick] ($(abs2u.east) + (0,-0.25)$) --( $(dBu.west)+ (0,-0.25)$ );
\draw[->,thick] ($(abs2d.east) + (0,0.25)$) --( $ (dBd.west) + (0,0.25)$);
\draw[->,thick] ($(abs2d.east) + (0,-0.25)$) --( $(dBd.west)+ (0,-0.25)$ );
\node[draw,color=black, align = center, text= black, minimum width = 3.25cm,rotate=90] at (11.5,0) (ams) {AMS};

% \draw[->,thick] ($(abs2u.east) + (0,0.25)$) --( $ (dBu.west) + (0,0.25)$);
% \draw[->,thick] ($(abs2u.east) + (0,-0.25)$) --( $(dBu.west)+ (0,-0.25)$ );

% \draw[->,thick] ($(dBu.east) + (0,0.25)$) --( $ (ams.east) + (0,0.5)$);
% \draw[->,thick] ($(dBu.east) + (0,-0.25)$) --( $(ams.east)+ (0,-0.5)$ );


\draw[->,thick] ($(dBd.east) + (0,0.25)$) --( $ (ams.north) + (0,-1)$);
\draw[->,thick] ($(dBd.east) + (0,-0.25)$) --( $(ams.north)+ (0,-1.5)$ );

\draw[->,thick] ($(dBu.east) + (0,0.25)$) --( $ (ams.north) + (0,1.5)$);
\draw[->,thick] ($(dBu.east) + (0,-0.25)$) --( $(ams.north)+ (0,1.0)$ );

\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (8.75,1.25) (dots4u)  {\scriptsize $\cdots$};
\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (8.75,-1.25) (dots4d)  {\scriptsize $\cdots$};
\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (9.5,0) () {$\cdots$};

\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (10.5,1.25) (dots4u)  {\scriptsize $\cdots$};
\node[color=black, align = center, text= black, minimum width = 1cm,rotate=90] at (10.5,-1.25) (dots4d)  {\scriptsize $\cdots$};
\end{tikzpicture}

==> figures/ams_damaged.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.842\fwidth,
height=0.406\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
point meta min=-35.6596843486583,
point meta max=63.0850781322591,
axis on top,
xmin=0.01,
xmax=1.98879078694818,
xlabel style={font=\color{white!15!black},font=\scriptsize},
xlabel={Time [s] $\rightarrow$},
ymin=-50.87890625,
ymax=26100.87890625,
ylabel style={font=\color{white!15!black},font=\scriptsize},
ylabel={Frequency [Hz] $\rightarrow$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.01, xmax=1.98879078694818, ymin=-50.87890625, ymax=26100.87890625] {figures/ams-1.png};
\end{axis}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.842\fwidth,
height=0.406\fheight,
%width=0.826\fwidth,
%height=0.380\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-33.9741477065107,
point meta max=93.9172034923056,
axis on top,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black},font=\scriptsize},
xlabel={Modulation Frequency [Hz] $\rightarrow$},
ymin=-50.87890625,
ymax=26100.87890625,
ylabel style={font=\color{white!15!black},font=\scriptsize},
ylabel={Center Frequency [Hz] $\rightarrow$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=-0.390625, xmax=100.390625, ymin=-50.87890625, ymax=26100.87890625] {figures/ams-2.png};
\draw[color=red,dashed,ultra thick]  (0.5,200) rectangle (80,260); 
% \draw[color=red,dashed, thick]  (0.5,20e3) rectangle (79.9,25.4e3); 
 \end{axis}
\end{tikzpicture}%

==> figures/ams_feat_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.869\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5.60071789385375,
xmax=60.9703378101155,
xlabel style={font=\color{white!15!black}},
xlabel={Rotational Frequency [Hz] $\rightarrow$},
ymin=7.44998994567893,
ymax=13.2526914247501,
ylabel style={font=\color{white!15!black}},
ylabel={AMS-feature $\rightarrow$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8.3243443361229	7.74235312085676\\
8.32263500698168	7.73135748465644\\
8.31771942846768	10.1023089319394\\
8.32026356869466	7.72000636548668\\
8.32350811931215	7.7243302241377\\
8.32172942292638	7.88837494888882\\
8.32123516691144	7.80901979932167\\
8.31900941941632	7.75473671752096\\
8.32488494351563	7.71374910381854\\
8.32095051145711	7.7501674568729\\
8.32080893048136	7.90386969283322\\
8.3214270719689	7.80375140467347\\
8.32038042120433	8.12767961018746\\
12.0508459547088	8.22835934864633\\
12.3208653301007	8.22289461008509\\
12.5068117432677	8.48061508309735\\
12.5276845665323	9.07901932891551\\
12.5211806749489	8.19955660429626\\
12.5195527833881	8.42693727447886\\
12.5119712007144	8.22624686627546\\
12.5161565563993	8.80532008538684\\
12.5218255943813	8.12423964360759\\
12.519785071014	9.22719481754101\\
12.5220628521368	8.33452678384937\\
12.5196402712186	8.16102075723303\\
12.5190268470821	8.14403366441881\\
12.5243330178165	8.0842201411341\\
12.5210720282106	8.92345838938752\\
12.5179064146221	8.21167874126597\\
12.5158013691315	8.24733664294228\\
12.5170971060586	8.26437442994391\\
12.515469627149	8.15990808297362\\
12.5196759207534	8.92843387095494\\
12.5140235051489	8.8577792388583\\
12.5157698157099	8.30871593911893\\
12.5156858766638	9.06865531104881\\
12.5160015427309	8.36165319933536\\
12.5185884053262	8.32311540598017\\
12.514146462439	9.47588408118046\\
12.5265127270131	8.08182722637275\\
16.6878382505871	7.99722677876838\\
16.6650133151133	8.28192717684755\\
16.6951232648751	8.27501902701551\\
16.6936278636117	8.03659970102725\\
16.6980972930423	7.89066546198437\\
16.6964898910596	7.98944795661199\\
16.6949046624917	7.97107963150653\\
16.6872472207774	8.02121680351078\\
16.6942569598371	8.17790412662544\\
16.6877428446411	7.97387480434087\\
16.6919963950099	8.19202789039872\\
16.6868590513109	8.00481484699474\\
16.6810871808554	8.3081280027991\\
16.668779369234	8.5698169113339\\
16.6789367789827	8.12007974090965\\
16.6852698585892	8.26825750341043\\
16.6898841609563	8.11285055525015\\
16.6914283614839	8.39189948458436\\
16.6897238518715	7.95879600920708\\
16.6891292805344	8.22787115412512\\
16.6895869142198	8.04659519462096\\
16.6836245707936	8.06506841730944\\
16.6847951021274	8.290384383386\\
16.6849903079399	7.95155726062519\\
16.6829585352208	8.42466081919728\\
25.0589305182818	9.30137865262422\\
25.0294782767915	9.57671180492258\\
25.0207390359075	9.53807137859907\\
25.0297394078699	9.58873068143536\\
25.0137817995044	9.42588745932208\\
25.0043027174982	9.41500240658183\\
25.0035326973447	9.5341165929829\\
25.002485412271	9.43270241595891\\
25.0101688796205	9.40464440244483\\
25.004241299342	9.369946787343\\
25.000475471623	9.28985227915607\\
25.0060906183625	9.39084502440731\\
25.0071502677064	9.4579887263186\\
25.0116235249054	9.27411442326457\\
25.0050395576129	9.25672356722664\\
25.0080113356654	9.47136609742432\\
25.0014385672222	9.71794452187639\\
25.0090937629721	9.58567397283478\\
25.0060123040466	9.59266348813076\\
25.0108206326307	9.77149382411904\\
24.9990989728105	9.73058788411886\\
25.0106885813305	9.75585091414366\\
25.0026066482258	9.67252940184488\\
25.0023756054384	9.64861497777159\\
24.9997076790014	9.50951250894698\\
33.2817406713693	10.1768131207042\\
33.348516588515	10.2915541481438\\
33.3288485262453	10.473393338159\\
33.3209455244128	10.3385631688311\\
33.3139529035702	10.3114615453933\\
33.3150383708937	10.3506557435108\\
33.3159106142189	10.3141999373104\\
33.3144360645367	10.3284939575232\\
33.3119750371032	10.3988839795312\\
33.3094392768247	10.4015020201925\\
33.3035746818936	10.3618084457879\\
33.311711119945	10.4330187887023\\
33.3044625019531	10.4451298047011\\
33.3066049167481	10.4587817762156\\
33.3097846667773	10.3697646325466\\
33.302754662527	10.4504870585109\\
33.3040659254178	10.3562767846438\\
33.3161162851422	10.4111792154883\\
33.2994956842757	10.4960625599466\\
41.6825246400837	10.8357337934944\\
41.7043271129572	10.7714241776928\\
41.6962996275129	10.7599084074245\\
41.6930443998255	10.7958454008434\\
41.693185882869	10.7177565998885\\
41.6823625898078	10.7002420509647\\
41.6871803061897	10.7262564323812\\
41.6769145161843	10.7434417093367\\
41.6792644219615	10.7751461105344\\
41.6819258465435	10.7765113946647\\
41.6868729299765	10.78460693228\\
41.6799187743902	10.8264030683921\\
41.6778096787269	10.8086013524464\\
41.6829233326909	10.8051484134631\\
41.6775770844379	10.8507553967922\\
41.6844654838116	10.8148279127144\\
50.1009237499981	10.9341584610161\\
50.080891815817	10.9895952992363\\
50.061925882822	10.8821492143622\\
50.0569101627671	10.8051564850407\\
50.039102414617	10.7760536039968\\
50.0438488043189	10.7914079093425\\
50.0383227504923	10.7871472895802\\
50.0285828424961	10.891060928456\\
50.0382531736244	10.9318640483635\\
50.041485081928	10.9645295043127\\
50.0392056251094	10.9431655284689\\
50.0297539520786	10.8677888986826\\
50.0220823094035	10.8075743485178\\
50.0304015965947	10.8486175594344\\
50.0270785398766	10.8439919470821\\
50.0279471310477	10.6955181762998\\
50.0268048694081	10.6206405258232\\
50.0281011493792	10.663060432703\\
50.0312708524022	10.6093720348577\\
50.0272625657225	10.5959035830445\\
50.0393900533693	10.5850118560994\\
50.0431766005321	10.656012162918\\
50.0423204001093	10.7520505057783\\
50.0324786694321	10.7640264815949\\
50.0266425323192	10.770324863915\\
50.0335051766189	10.7130329760063\\
58.3879538760992	10.6066676497114\\
58.3686834927506	10.7923442708041\\
58.3553071572367	10.7666241505594\\
58.3430661779606	10.7764912870178\\
58.3542666426256	10.7324634209097\\
58.3552192702968	10.6904124352195\\
58.3551328331447	10.8019622028777\\
58.3500151785837	10.8709471928183\\
58.3471389656591	10.8875978433007\\
58.3574659903232	10.9165310756268\\
58.3494595053758	10.9099125509353\\
58.3446822588906	10.9681651883075\\
58.3367187415745	10.9078664027251\\
58.352608453243	10.9745761790478\\
58.3484889964996	10.960336763693\\
58.3428500465313	10.997353885582\\
58.3554575257851	11.0069639991756\\
58.3539941728939	11.0363944722863\\
58.3449964594829	11.0703930978154\\
58.3516649095477	11.0582222368908\\
58.3513384972695	11.0515078076249\\
58.353253415447	11.0278380342732\\
58.3514685700266	11.076411352528\\
58.356952533229	11.1080985510883\\
58.3532217801931	11.1186177975915\\
8.31228796201525	8.52390483072792\\
8.3192260062173	10.6875795329456\\
8.31999163202838	8.51815098733844\\
8.31902694944581	8.49064301000183\\
8.32043270667621	8.49997574398106\\
8.31617458514479	8.5104616702803\\
8.32129443735782	8.53456362138446\\
8.32492083315847	8.48189904223982\\
8.33007297719768	8.48245589161727\\
12.5430053394801	8.82207415427038\\
12.5994957365339	8.56568484777218\\
12.5190950062632	8.6905432040162\\
12.5120254708237	8.67273579049476\\
12.5122331575429	8.62528126030105\\
12.503370788663	8.61102513763829\\
12.501876397802	8.58035705172413\\
12.5160153722103	8.65045953241924\\
12.4934048679705	8.49682574208965\\
12.505562381118	8.61645164908887\\
12.5064602644452	8.635922000079\\
12.49953693202	8.56277702181037\\
12.495124468445	8.529849107899\\
12.5003194171474	8.59758979694809\\
12.491542007793	8.50923315224397\\
12.4956061740835	8.51538814373109\\
12.4995072657629	8.58957981402175\\
12.493801183711	8.61180072887448\\
12.5027536098046	8.72321758130804\\
12.5000554445648	8.64072771079056\\
12.5022962275196	8.60450145163198\\
12.5053362958158	8.65826076498484\\
12.4927688490482	8.56996003523893\\
16.7452965227933	9.11451629521826\\
16.6846051706719	8.65333676438328\\
16.6836592494254	8.77544482875979\\
16.6796538761988	8.70534587793483\\
16.6777681111052	8.71230432595221\\
16.6720414944317	8.87690273712843\\
16.6767738068115	8.73590599432843\\
16.6761536289236	8.76358878680969\\
16.6709295390976	8.72679874029618\\
16.6722286638722	8.83796565141992\\
16.6690858630291	8.80453456073939\\
16.6696832525385	8.74362044716168\\
16.6727713101071	8.89600150358603\\
16.6713970678712	8.71782369077445\\
16.6644289458829	8.69553226862686\\
16.6681841681334	8.74822397758496\\
16.6729261510846	8.86792152917518\\
16.666774383908	8.80196558300812\\
16.6689819151268	9.03055870597932\\
25.1157982627607	9.13940470752863\\
25.0667072160911	9.11982451954565\\
25.0368235269671	9.03177868734306\\
25.0118120046068	9.03239977540823\\
25.0036065721369	9.32218531145209\\
25.0073025387565	9.8858439768157\\
25.0283702347882	9.12993719371278\\
25.0219041562676	9.01099187398596\\
25.0231354778999	9.07064188898678\\
25.0043745411721	9.56327478662858\\
24.9934585194018	9.38079035131141\\
25.0120576370599	9.5595635934772\\
25.0080279292082	9.24302970236457\\
25.0130224863246	9.30187339684826\\
25.0030743303425	9.17079541897575\\
25.0077344523344	9.08296475157744\\
25.0056667806598	9.12921738700426\\
25.0023533943056	9.09163059216931\\
25.0073271536148	9.1403552662756\\
25.0078766497598	9.07184353151229\\
25.0088750152429	9.025879595272\\
25.0110322925422	8.97543171236857\\
25.0140157694466	9.04743106501029\\
25.0053080728407	9.17262587699383\\
25.0100752675625	9.00723441857547\\
25.0092985267433	9.01998180316159\\
33.2483220524165	9.92767404820747\\
33.3923168995531	9.75889454085629\\
33.3483150317511	9.83433810675166\\
33.3386230004184	9.76263614396078\\
33.3249760660288	9.93481174534603\\
33.3242767696734	9.94733707332698\\
33.3259588021921	9.84610418011501\\
33.3232350215923	9.96783016067889\\
33.3215978471364	9.86545646544802\\
33.3267969862599	9.84010698753009\\
33.3182493976973	9.71043169721548\\
33.3105478280076	9.78651140804189\\
33.3214835262824	9.83261364041794\\
33.3224246108445	9.89949356217593\\
33.3237625102166	9.95847933951876\\
33.3250110202308	9.91199729986844\\
33.3267100807755	9.92576461484737\\
33.3149156117403	9.76846509831385\\
33.3181942181867	9.8121781700173\\
33.3139438009775	9.94075556091462\\
33.3181403986255	9.82041378971828\\
33.3109568114839	10.1082171989754\\
33.3278686043178	9.77850632100908\\
33.328357343891	9.88257525556544\\
33.3126827593729	9.82228063817874\\
33.3316282877954	10.0132801908608\\
41.7825388707294	10.5670738996202\\
41.7121471704625	10.6107410014601\\
41.6928498197701	10.5973484792424\\
41.691566774363	10.6075899038644\\
41.6871784567537	10.5765010790484\\
41.6849466508036	10.5438984192236\\
41.6794392748368	10.5539445041431\\
41.6773132554869	10.5325546787761\\
41.6778206808036	10.4044125903402\\
41.6787691101229	10.3212210697518\\
41.6753670633545	10.3394807274301\\
41.6749597965135	10.3297434143421\\
41.6788580006553	10.3961900992819\\
41.6810999743934	10.4495668028631\\
41.6728668308872	10.4388653617675\\
41.6695958952195	10.4875078448615\\
41.6777176588301	10.4578261256057\\
41.6794150199114	10.4658450066732\\
41.6700042479038	10.5154855703358\\
41.681089371576	10.4747701473135\\
41.677284587442	10.5059473901014\\
41.6748307136626	10.5877243392551\\
41.6789811624123	10.5363758841181\\
41.6803149757354	10.5188720285622\\
50.076889468059	10.8285639997586\\
50.0782743167941	10.7810730418691\\
50.0452133617421	10.7543177933553\\
50.0279642255738	10.7101107927503\\
50.0259663418433	10.7388997857247\\
50.0299171190498	10.6885536688827\\
50.0351622555678	10.7048108253037\\
50.0288874927715	10.7300631599295\\
50.0298730526532	10.6675500582921\\
50.0248823594371	10.6765007544625\\
50.0257025767449	10.7260625866283\\
58.3732346516316	11.0185617486858\\
58.3583771828239	10.9300301283539\\
58.3434471746278	11.048516877164\\
58.3421872767306	11.085579119041\\
58.3345430493132	11.1248230262641\\
58.345152632901	11.1556442331968\\
58.3437382789717	11.1750513855328\\
58.3354116614387	11.1296115409244\\
58.3327255066059	11.1607290487662\\
58.3416167631007	11.2478201779384\\
58.3407277540476	11.1952980934783\\
58.3198571590209	11.1833042306291\\
58.3461227151315	11.1719489783316\\
58.3372253668391	11.1988680930815\\
58.3452667578719	11.1832652547671\\
58.347792003272	11.2126435648998\\
8.27944247588044	8.74362378556646\\
8.29001063858125	8.72555349696206\\
8.28846687343579	8.72396448609883\\
8.29338675777197	8.88825527795086\\
8.2969079971614	8.73737867697199\\
8.30220223849003	8.7445399879252\\
8.3025994845267	8.75590234723845\\
8.3033430692884	8.75652083115273\\
8.3003504426894	8.76679916434114\\
8.29703283233693	8.7864075532448\\
12.6618600522697	8.96243658904877\\
12.4941197641757	8.82021531370463\\
12.5087269308002	8.87774375305538\\
12.5033904925928	8.81280461593471\\
12.5035135437891	8.83707922681223\\
12.4931562479147	8.95908598723432\\
12.4846368109821	8.85961741118999\\
12.4915520640231	8.91793479150535\\
12.4911008737654	9.06430574140733\\
12.4863469873	8.83866312815518\\
12.498060224146	8.82834156986121\\
12.4884184709147	8.81838873583316\\
12.4848643767866	8.83125507350974\\
12.4822693153039	8.85483953199041\\
12.4848455580632	8.8445190599599\\
12.4997499125661	9.034315006568\\
12.5025895215996	8.84704709623907\\
12.4861442981183	8.92380977680322\\
12.4946241895965	8.89750172710129\\
16.6558489822203	8.78536899867508\\
16.6894751443698	8.82886636134974\\
16.6907225270631	8.7641916249241\\
16.6633698622841	8.66871387061826\\
16.6742114319593	8.68980572070691\\
16.6702497940467	9.51750500157981\\
16.6701143579094	8.86012490994631\\
16.6698367571605	8.79329250642579\\
16.6733372314268	9.75830851052094\\
16.6753224447682	8.89809675696687\\
16.6784002059371	8.84643390414507\\
16.6718105164877	8.91107205805457\\
16.6686421257214	8.85403238057117\\
16.6714439503581	8.82499541660749\\
16.6704515134006	9.26736929018578\\
16.6648126425675	8.96572316281728\\
16.6712124225222	9.03795475654373\\
16.6657921512637	9.58975163166838\\
16.6683810388515	9.36278675909842\\
16.6726234040723	9.39735188827166\\
16.7091868903703	8.75817744470904\\
25.0299905879577	9.27031603787506\\
25.0723752924014	9.32029284962704\\
25.0667566343888	9.25075251338564\\
25.0596844124919	9.40146382780122\\
25.0604636886277	9.84532161195294\\
25.0708740694655	9.29076770990644\\
25.05605856262	9.24905964660859\\
25.0377843269516	9.37742988176926\\
25.0274188840872	9.31491139616116\\
25.0252322717689	9.34273933479894\\
25.0506498047508	9.50789881289048\\
25.0528693098528	9.18822546657378\\
25.0390067424503	9.54342766171866\\
25.0333675745517	9.45345262255172\\
25.0184320553578	9.34797052878586\\
25.0427863835889	9.74328289807197\\
25.0497642805184	9.6903219097433\\
25.0496092867083	10.0664904620091\\
25.0454653217392	9.33036957119722\\
25.0607671776709	9.42477645828885\\
25.0424226095001	9.35984272877546\\
25.0416458099488	9.39337703164264\\
25.0241581850137	9.44442378214674\\
25.0636751980006	9.46712714820809\\
25.0449690382435	9.48952055136962\\
25.0368185202174	9.47787355943225\\
25.0244942871724	9.49769971232075\\
25.0399738446098	9.70884489848452\\
33.4299812000767	10.590330609527\\
33.3943654348209	10.0105487378068\\
33.3810366598676	10.1332451055833\\
33.3768479464487	10.047905562663\\
33.3719095015512	9.90645918089029\\
33.3741972636922	10.2126202201261\\
33.3742807775112	10.1824905345731\\
33.3690204293015	10.1086493979515\\
33.3726603401621	9.92967361917796\\
33.3686673093552	9.9933496738696\\
33.3612077212253	9.96406025457838\\
33.3666742181225	9.94632372559342\\
33.3636037915031	10.3626224695101\\
33.364349930517	10.0624868013878\\
33.359260167546	10.0965947519368\\
33.3697854238168	10.1436425245974\\
33.3710365564943	10.0833545241979\\
33.3685361413143	10.047081341281\\
33.3691143113714	10.0285730532059\\
33.367771262746	10.037473716117\\
33.3590726015492	10.1688481223136\\
33.3662949244874	10.1138622847842\\
33.3587835854438	9.97554613361054\\
33.3655016706181	10.0173061299189\\
33.363648393825	10.1355480625455\\
41.6824130969883	10.6804301645036\\
41.6566741000503	10.567358253353\\
41.6541794938083	10.4974525596959\\
41.6501911231638	10.5929452071955\\
41.6507130500009	10.6480365406899\\
41.6469277909919	10.6353626449389\\
41.6527107874262	10.7056972207203\\
41.6543137340529	10.6725319026397\\
41.6552664936347	10.6295411721692\\
41.6611898877997	10.6927347638732\\
41.6543960000342	10.6833023590094\\
50.1537699290924	10.9378163295583\\
50.1089065840218	10.8910957019101\\
50.1058468964673	10.923893412503\\
50.0846582477603	10.9154811347781\\
50.0807309383722	10.9256008686666\\
50.0545041304873	10.9782009221873\\
50.0730316775895	10.9593861508263\\
50.0578598630037	10.8991097668076\\
50.0648484010944	10.9601533370643\\
50.0582029889484	10.9180123014285\\
50.0610846344558	11.0565537122731\\
50.0450706583593	10.9928699445952\\
50.0687820298967	10.9860280470487\\
50.0728417262009	11.032213301896\\
50.0580116955571	11.0007043189082\\
50.0642529095064	10.9857865885991\\
58.3938244134168	11.292358726182\\
58.4049080215784	11.3020787391803\\
58.33335865352	11.288498002371\\
58.3424040079609	11.2280409592939\\
58.3465714844212	11.2330435687072\\
58.3578209387094	11.3288406963327\\
58.3224676583007	11.2104251506368\\
58.3176796585752	11.2046160001529\\
58.3362496193324	11.2178894526245\\
58.344875083687	11.2412859538778\\
58.3110155853439	11.1636842219508\\
58.3341115103218	11.1498722619974\\
58.3190015281438	11.2434715939455\\
58.324006855743	11.2661247459268\\
58.3471200047837	11.2599852272386\\
58.3512545999943	11.2781294865137\\
58.3216859531158	11.2685537939259\\
58.3091741878137	11.231088239207\\
58.3195272011846	11.2691991313913\\
58.3320208827051	11.2720410429701\\
58.3398286778005	11.2969658010003\\
58.3434954036987	11.3109118818048\\
8.32203294477735	8.92310356162353\\
8.3305968790194	8.94765962840576\\
8.32331181498719	9.24107333758561\\
8.33906479831249	8.90269921689171\\
8.34587376933449	9.58738900995756\\
8.34634039431509	8.90917726442675\\
8.34183584231423	8.93509920965315\\
8.34151293448334	8.92183253264662\\
8.34897968204767	8.95181997815506\\
8.34790999322552	8.8804306578282\\
8.34302319191627	8.89541182679888\\
8.34678114120599	8.88722252151266\\
8.33665244182639	8.91633174194295\\
8.34071099931549	8.89759400419676\\
8.33755144910956	8.89630926498081\\
8.3469681898253	8.86872517107574\\
8.3447973088287	8.9505649829362\\
8.33784002864526	8.99040810030168\\
12.5150300293603	8.98615269042158\\
12.5443787259404	9.00168212594578\\
12.5043665920314	9.05279310727907\\
12.5023551339628	9.00734335771358\\
12.499369960648	9.58729443738021\\
12.4965723683382	9.19380308389472\\
12.489431707423	9.39004107328845\\
12.4920751622206	9.33118478209185\\
12.4925801765193	9.11213939322015\\
12.4884974606078	9.02372460315347\\
12.489079817041	9.37735470540899\\
12.4869411816558	9.18184883384028\\
12.4917885675047	9.05183551886217\\
12.4971460074088	9.25092442776387\\
12.4979523378216	9.10430862273617\\
12.4932664476294	9.04065207032479\\
12.4866644540628	9.33604055637357\\
12.4916199181702	9.01967420393311\\
12.4857145268091	9.01420282806494\\
12.4866003290805	9.03131587616686\\
12.4929174103327	9.05554588851771\\
16.5772126134021	9.19825959199434\\
16.7242942745364	9.37896259417666\\
16.7087961433781	9.35443251364066\\
16.7088408601406	9.31011167925018\\
16.7075284864522	9.33022076542284\\
16.6963018772875	9.44974950267132\\
16.6977203715291	9.7115624648281\\
16.6872129580136	9.38771970083244\\
16.6886267980486	9.4107601504599\\
16.6874409347859	9.34350893735699\\
16.6977876341648	9.88944966334689\\
16.6914228487683	9.55227328553004\\
16.6956400003363	10.0762725914371\\
16.6901985196419	9.80663079214235\\
16.6828292208683	10.0569936933922\\
16.6919153680423	9.56168274427485\\
16.6898243547174	9.59503741999806\\
16.6850537547344	9.900942383198\\
16.6960299111645	10.0539210814116\\
16.6934974589386	10.0832756843731\\
16.6968725940179	9.64364623241269\\
16.6928604595169	9.84216209954675\\
16.6934382084774	10.1201043310783\\
16.6992652899074	10.1978281254348\\
16.6921964687139	10.0380529311415\\
16.6860275151472	9.86266944400089\\
16.6919714081572	9.72897717190693\\
16.6861218515835	9.82708365301443\\
16.692456209325	9.92586753178773\\
16.689714459965	9.94654481292578\\
16.6884046800545	9.98454217747485\\
24.6426338447536	10.5533542296351\\
24.9869598261834	10.5746448845361\\
25.0562211614526	10.7022725097279\\
25.0535927319901	10.6769523230028\\
25.0450690257677	10.5437113374627\\
25.036440636933	10.4772674937993\\
25.0280517797504	10.7220427817997\\
25.0081435010396	10.6398648250496\\
25.026248687556	10.6331945674788\\
25.0113541948978	10.5027098550432\\
25.0205162844849	10.5284060562064\\
25.0188696085093	10.6025518002935\\
25.01624985675	10.5172033545488\\
25.0163201165227	10.6498352486281\\
25.0219710765514	10.654657136542\\
25.0193672903551	10.6676326256952\\
25.0108331781829	10.7137482289206\\
25.0081919138499	10.5441827502323\\
25.0190661780565	10.5363083581279\\
25.0183595496643	10.7290299738761\\
25.0109465154512	10.6160591506787\\
25.022954987364	10.8074630333124\\
25.0223815642666	10.9833016967706\\
25.014440273528	10.5637266986128\\
25.0137260416189	10.5948243142316\\
25.0182237276232	10.6009435760214\\
25.0209472446746	10.6195097026944\\
25.0123270642831	10.586831334714\\
25.013097004654	10.4607368383171\\
25.0196435936178	10.6832577810873\\
33.3514539420185	10.4806883576201\\
33.3802546288387	10.2763882691014\\
33.367309365817	10.2362344865708\\
33.3564035431707	10.2533192731468\\
33.3554296603813	10.2208163281952\\
33.3417649060957	10.4923679576299\\
33.3475755704084	10.6243340209574\\
33.3388561929947	10.3340284292677\\
33.3347400146045	10.2707671168007\\
33.3386670512991	10.1627605625407\\
33.3356301622659	10.2054806381561\\
33.3476988548787	10.2665433864672\\
33.3355126601248	10.2000225080045\\
33.3400610352039	10.3100132669583\\
33.3453188062715	10.0932278712964\\
33.3367176290475	10.6557349218966\\
33.3357085934455	10.3962784050801\\
33.3394958865209	10.5109702365991\\
33.3274255872712	10.3913782581514\\
33.3334922987813	10.1544088184867\\
33.3313739219437	10.6031217719182\\
33.3455605121084	10.2321354453543\\
33.3298475105914	10.1438966631369\\
41.7036954321002	10.7485692083776\\
41.6996828445468	10.8230312399958\\
41.6947514242468	10.7496268611117\\
41.6919110186996	10.7330987934531\\
41.6768067038707	10.7621649800429\\
41.6859155753682	10.8694113189946\\
50.053801954191	10.953026995771\\
50.0839675707602	11.0176026041898\\
50.06624520731	11.0581950993678\\
50.0732214440234	11.0827837109164\\
50.0597748323748	11.0671632644721\\
50.04973984101	11.0264123070811\\
50.0427431440799	11.0413291475837\\
50.0510411450256	11.0112974737414\\
50.0436562103643	10.936476317174\\
50.0455022226978	11.0462792199692\\
50.0588656608318	11.007175020987\\
58.3586656865016	11.0993322275567\\
58.3435625998106	11.0896012864273\\
58.321717493407	11.1691233892337\\
58.322479995233	11.1753003575175\\
58.3189214161996	11.2254562889316\\
58.3208699744291	11.1951148319822\\
58.3160087844037	11.2575151091379\\
8.32640985763111	9.45885043509676\\
8.33873857834129	8.71345002440431\\
8.33602975530376	8.70508899999995\\
8.33318208804548	8.68906248679096\\
8.33056896962621	8.69962749470282\\
12.5072979097424	9.15012554325068\\
12.5285671867143	8.7716932387303\\
12.510319999992	9.36231392344359\\
12.5102776287094	9.27844542263332\\
12.5164859349692	9.24070101894425\\
12.5161147038023	9.3424659092007\\
12.5107151813186	8.85353263032317\\
12.5128671493314	8.76348243321394\\
12.5039996131827	8.96029718259302\\
12.5141527394269	9.02981057069626\\
12.5117907625879	8.79665042239617\\
12.5068361002972	8.86874583339995\\
12.5077492061805	8.9518494477152\\
12.509461121115	9.21749011600195\\
12.5155390728473	9.2421248777451\\
12.5051026896753	8.941410183569\\
12.5112446741427	8.79033583920939\\
12.4983015640365	8.89477566492405\\
12.513716625299	8.91115425240672\\
16.7263867836818	9.24770318423352\\
16.678864807118	9.15410447409354\\
16.6718998652961	9.27585626847046\\
16.6649869699135	9.61727585832799\\
16.6607448166236	9.08523452181947\\
16.6580061852798	9.10011367052526\\
16.6456347794091	9.32539670406597\\
16.6547107216354	9.3263893164382\\
16.647611152818	9.33969377477066\\
16.6586512754895	9.23073112204708\\
16.6486924232404	9.14481503959042\\
16.6505381095204	9.55884221064751\\
16.6529502473737	9.00383092421027\\
16.6575749564923	9.24899195328691\\
16.6582618343125	8.97059799028006\\
16.6476385299185	9.09995315709593\\
16.6539582413197	9.07747776999817\\
16.6448369802957	9.22980773947585\\
16.6551291683505	9.3555745365526\\
16.6483927827125	9.92745679081128\\
16.658321441948	9.3321151517383\\
16.6545504645892	9.15678411707491\\
16.6454266276456	9.20784608723018\\
16.6499943428421	9.74034747817461\\
16.6488941865279	9.79371351642293\\
16.650973188537	9.19215998037979\\
16.6505006993715	9.07016574647106\\
16.6549848105194	9.11919693284091\\
16.6436217159304	9.3016252037481\\
25.0656424657232	9.71876444322069\\
25.0336949892511	10.3886008884977\\
25.034358074362	10.047899071048\\
25.022967715209	9.85305600304293\\
25.0061568489129	9.79021544777945\\
25.0027885124762	9.96501705843973\\
25.0089026805816	9.98236579560988\\
25.0053453749697	9.73798749075978\\
25.0053162110843	9.91750233897115\\
25.0122196811248	9.62568524992782\\
25.0020078319737	9.60867704145026\\
25.0027130112128	9.57474934646945\\
25.0001869806633	10.2390243970718\\
25.0042463545896	9.82887304135087\\
24.9858390960317	9.68753492298192\\
25.0036589291587	9.62139343298258\\
25.0052933437623	9.70581546071473\\
24.9989357085582	9.80955554238583\\
25.0111987954096	9.81754429664975\\
24.9964574283274	10.4791254189969\\
25.0021165542549	9.82344238845109\\
24.9960368796369	9.74551135137099\\
25.0051184935383	9.61241698471434\\
24.9977433266788	9.84041933431246\\
24.9939371757205	10.2200250069733\\
25.0005656193862	9.77829027080892\\
25.0128176947216	9.64600622435308\\
33.0198691737879	10.3510501848467\\
33.2098892968654	10.4150942955058\\
33.325532612302	10.4688269625011\\
33.3043667482403	10.5284885060895\\
33.3042902684732	10.5184832348089\\
33.3083676250007	10.512137244434\\
33.3123394754791	10.5378600478359\\
33.3078298449761	10.4201788544846\\
33.3042667175141	10.4858114307777\\
33.2996323956961	10.4254905285809\\
33.308454653676	10.5603307525725\\
33.3169997791755	10.5055905682641\\
41.713554200734	10.8823979698378\\
41.7159544813004	10.856552615179\\
41.7031036514721	10.8853808905267\\
41.7080798411391	10.8350877226506\\
41.691341213756	10.839834645915\\
41.6964670920011	10.9033077788395\\
41.6885293501447	10.8753556739349\\
41.6991261406889	10.8717512272954\\
41.6947460008507	10.9225615690107\\
41.692332985828	10.8590326129847\\
41.6834217111838	10.883915167176\\
50.1534583259118	11.0572009245955\\
50.0411832527977	11.1280897012645\\
50.0426053193677	11.0620866673267\\
50.0439491081891	11.0201897996471\\
50.034537735858	11.0919449532213\\
50.0410534926587	11.1424036626989\\
50.0366099038727	11.1514595685414\\
50.0357492453942	11.1468739699041\\
50.0318534619959	11.1081209623472\\
58.2684930316382	11.2850003863625\\
58.3974726001918	11.256382003828\\
58.4189684769026	11.2034744685272\\
58.4102008792224	11.2368369020279\\
58.3958745368397	11.2784072641286\\
58.3623580671364	11.3065173796993\\
58.3896255566085	11.2521818569343\\
58.3626305133724	11.3436399585674\\
58.3496429833819	11.3167230574298\\
58.3696710348202	11.3340863962294\\
58.3635414306772	11.368277462329\\
58.3774778182646	11.3408249372706\\
58.3458876786587	11.3618294363126\\
8.40479351853188	7.98239783555693\\
8.36184186684251	8.06162578210159\\
8.35775171377229	8.43118213984355\\
8.35853535352695	10.0898651324443\\
8.35054084776247	7.99975471796133\\
8.32071500307111	8.66343515895296\\
8.27603392083817	9.09337735700935\\
8.29008898228728	9.0685509701007\\
8.31922025889957	9.03272698073863\\
8.32655692725218	9.01790588304162\\
8.33907301219776	8.9961220712129\\
8.35219702561572	8.98568795945503\\
8.35426677239138	8.96634058649745\\
8.35555610235863	8.97338500499226\\
8.35329876099944	8.97573723522434\\
8.35360620572452	9.10043057844801\\
8.34863859487844	9.15786579755433\\
8.35323812008158	9.13830414438933\\
11.5175495030758	9.09729709445624\\
11.5543465013005	9.11516041731834\\
11.5263538417899	8.96062463651605\\
11.5163367931638	8.93281548610108\\
12.4905470647537	8.98715707781123\\
12.5222893149008	9.46671547613249\\
12.5156522621482	9.68436729780903\\
12.5151215031509	8.90421945704317\\
12.5155122100642	8.88503120614534\\
12.5081183880884	8.99372865292577\\
12.5071512632886	9.57178529781763\\
12.5143971059202	9.13486326613558\\
12.5118917429048	9.7343114551381\\
12.5110795564045	9.26649768307562\\
12.5031641277515	9.2057204590195\\
12.5111711358754	9.4450802967935\\
12.5082281758844	9.0385959508691\\
12.5090940435207	9.63072435963198\\
12.5070779178439	9.09492033515087\\
12.5018854946148	9.14556993190433\\
12.5087543507071	9.4437354389783\\
12.5128164986946	9.55109625089808\\
16.7200347343876	9.21762980583111\\
16.7009373946735	8.97907568894021\\
16.6792032118577	9.02905985110826\\
16.6747556244975	9.5342433452158\\
16.6694913763913	9.68921225614319\\
16.6657268041275	9.19688369390808\\
16.6632250188645	9.3673986930069\\
16.6719674655405	9.00729888264027\\
16.6720526847553	9.12564661527765\\
16.6737121083239	9.65906702782804\\
16.6651156008201	10.2145443892304\\
16.6691674763136	9.46770202851326\\
16.6633075173447	9.98720298164461\\
16.6666075082456	9.97655248987776\\
16.6706089222291	9.52965643403937\\
16.668675189677	9.05225163631589\\
16.6713657828753	8.94314044691058\\
16.6633022712987	8.98897794423744\\
16.6694279288273	9.47276608623373\\
16.6676155084695	9.07389918355067\\
16.6627440369597	9.64977496972942\\
25.0351637498081	9.83559681639839\\
25.0231928022391	9.80795619401467\\
25.0141155827115	9.69585002394652\\
24.9942028834773	9.91163341439115\\
24.9798365666664	10.7028356371207\\
24.9625818290149	10.2311446269277\\
24.9558662874759	10.1853644045128\\
24.9698752526871	10.1650116355222\\
24.993629793889	10.2746852981586\\
24.9863648358923	9.76437452215141\\
24.9602776313654	10.5148127650488\\
24.9739683708095	9.89437841088638\\
24.9932132800211	9.8031766000539\\
24.9826031448343	9.93787952173739\\
24.9503481572772	10.0840302298667\\
24.9881005727632	9.8672265343081\\
25.0029437853816	9.87021617856811\\
24.9829917992647	9.92556759415415\\
24.9841908770153	10.489126459187\\
24.9644676330134	10.003943172255\\
24.9689232763273	9.66078366227619\\
33.1264878675628	10.2942154361138\\
33.3282569165906	10.1721466226788\\
33.3270332891868	10.2976186725299\\
33.3332035725058	10.369470332012\\
33.3232594984483	10.266425562096\\
33.3244455313541	10.2876054417165\\
33.3222726612925	10.3810674834442\\
33.3295712799257	10.2053550618519\\
33.3224047479991	10.240488227405\\
33.3274769841327	10.2715894523024\\
33.3298960095977	10.6070878240703\\
33.3241130073899	10.2189516852161\\
41.54830993522	10.8185375532437\\
41.7095581249187	10.7866335962601\\
41.7020848664435	10.8006060919552\\
41.702181497953	10.814063553186\\
41.6887839768238	10.992203970864\\
41.6874476516475	10.9371505381951\\
41.6933634620769	10.9296773884661\\
41.6782021095301	10.9791762339972\\
41.6920258080617	10.8860349540033\\
41.6930996061729	10.9111543123349\\
49.7523489501944	11.2102698879427\\
49.9245298073543	11.1338777460626\\
50.0632378350606	11.1666395591784\\
50.0435545538533	11.1956791967286\\
50.0378514890915	11.1813507709552\\
50.0375965660424	11.1999636200254\\
50.0282275364528	11.2756263403938\\
50.0406213942414	11.300349347859\\
50.03274410873	11.1828699898915\\
50.0405540678576	11.2117747140796\\
50.0284898371078	11.2258489337678\\
50.0332038274272	11.2203342240195\\
50.036061974764	11.4692262260635\\
50.0296652504173	11.1228081378622\\
58.338419862997	11.4702866948458\\
58.3658504883987	11.4906729643387\\
58.3482445708415	11.4988972605439\\
58.3464138238582	11.4871879289151\\
58.3296145020632	11.4782529308124\\
58.3321060148075	11.5149337366283\\
58.3404906998757	11.5248494314594\\
58.3392330432471	11.5283395899135\\
58.3151635122987	11.528760255565\\
58.3161230043003	11.5361957573369\\
58.3209956175337	11.5178001064617\\
58.3192127681549	11.4628926800769\\
58.3343064013482	11.5841565700255\\
58.323583595185	11.5389300234152\\
58.3281875332834	11.5480899284752\\
58.3531010548649	11.5522569616296\\
58.3051803104541	11.487260691553\\
58.3107067579952	11.5259516843614\\
8.25683262920671	8.99316823651962\\
8.22927581867749	9.01753365216198\\
8.25615976643154	8.98009442733613\\
8.27875718709695	9.0407244883488\\
8.3033142567754	9.99522706919104\\
8.32391996251448	8.96442365228328\\
8.32853744638022	8.97245727491529\\
8.33774839826464	9.16608737476093\\
8.33962305921774	9.01049116628189\\
8.33274068074862	8.99862829924652\\
8.33527997929693	9.03806544011819\\
8.33992957520596	9.04056004485506\\
8.32865183213541	8.95830286430674\\
8.34003802712181	8.99627114930038\\
8.33828104887692	9.02320918913944\\
8.33247185023271	8.98105107965619\\
8.33860236938258	9.07537712984943\\
8.34379112095321	9.06636836148014\\
8.34739268949927	9.03075219293473\\
12.6004860354063	8.95407445931979\\
12.6552701373753	9.30035888529542\\
12.5691730164764	8.92577815347106\\
12.5304058968987	9.50160267027031\\
12.5282143710765	8.96948635969444\\
12.5251361522904	9.45809179292333\\
12.5263479723832	9.28165591045084\\
12.5244451021542	8.97707936282651\\
12.5164369019094	9.5988356894635\\
12.5263120157886	9.11393129058388\\
12.5186833446289	9.18608056820021\\
12.5192970673627	9.07113656635543\\
12.5266164800864	9.69673472001802\\
12.5220529670041	9.38695196540129\\
12.5178194526436	9.09094280294244\\
12.5464767392657	9.16216728611011\\
16.6548911814715	9.79444617670877\\
16.6785457786819	9.48123869415748\\
16.6590087285744	9.31013995300049\\
16.6644085704254	9.19012993083953\\
16.6644209512844	9.40016355744739\\
16.6594696522796	10.0702044327126\\
16.6607372550987	9.13867117427053\\
16.6544326842924	9.45388581617977\\
16.6550276666318	9.10986144541312\\
16.657957591744	9.23870205256604\\
16.6643438753286	9.50703369078965\\
16.651114859511	10.1635017666428\\
16.6655543611614	9.18292509990409\\
16.6540082454461	9.05970304886563\\
16.6725039388805	9.14448724691626\\
24.898614797297	9.79516119542672\\
25.0384067942893	9.84262091359466\\
24.9991061314785	9.55027137320512\\
24.9868357101899	10.014751951764\\
24.9896654592128	9.85572034583554\\
24.9843072844849	9.6827858760735\\
24.9871845554229	9.95638739751129\\
24.9808164250321	10.2474824023421\\
24.9842580090995	10.131118837357\\
24.9883476409786	9.98778490978707\\
24.9895212795264	9.84950270066653\\
33.123146080278	10.519265533438\\
33.3727358416172	10.5257225613475\\
33.3543317722296	10.5550854804085\\
33.3542085724914	10.566107645068\\
33.3486388460527	10.5612223231938\\
33.348192408352	10.5073615604804\\
33.3516182161389	10.4120741763624\\
33.3397870503679	10.5794123700991\\
33.3519386774308	10.3844219814676\\
33.3604142400188	10.5859028707769\\
33.34105115387	10.606365872463\\
33.3477154069906	10.4582462301696\\
33.344951902128	10.938413087337\\
33.3460978447215	10.4330077779642\\
33.342093894756	10.4659800323625\\
33.3439334693251	10.4216126258315\\
33.3449073099659	10.4436442842045\\
33.3474713358596	10.3839582539472\\
33.3445011712415	10.4778991314479\\
41.7041420670504	11.0763191092199\\
41.7422780444834	10.9631422259328\\
41.7017646401631	10.8677355484838\\
41.698122939283	10.8404222214141\\
41.6647767914928	10.9543424322548\\
41.6683050397808	10.9755081344557\\
41.6766799545602	11.0044084902193\\
41.6790990034712	10.9590828976067\\
41.6725634045897	10.963740298722\\
41.6699773154841	10.9411317317284\\
41.673019053823	11.0372238359425\\
41.6767227702321	11.0017638890027\\
41.6868569083804	11.0602636588132\\
41.6857208985775	11.0761439258506\\
41.6811344807417	11.0127273459768\\
41.678665905808	11.0898079135582\\
41.6738206183924	11.066266664013\\
41.6678648151134	11.1015064675179\\
41.6602585515982	11.0869827962075\\
8.32932408461301	8.94199048265777\\
8.33557200058397	9.80255201244051\\
8.34565151949445	9.40575228331299\\
8.35123781782799	9.02416231212503\\
8.34900610583649	8.9375066115559\\
8.35773104836372	8.99888648657359\\
12.5133432098142	9.57951645952021\\
12.5051404346642	9.48592219555407\\
12.5055882715114	9.31093337425525\\
12.4943331345244	9.16995963521507\\
12.501963613124	9.32580911404314\\
12.5009825555138	9.29936240730554\\
12.5056683712188	9.05925620238162\\
12.5002482505168	9.1734458017762\\
12.5007104794834	9.35659336021892\\
12.5042159677623	9.55701577967673\\
12.4986339951344	9.0173190010708\\
12.4918962677559	8.99881877982047\\
16.6939012531512	9.26047127058541\\
16.6768615707158	9.583914069291\\
16.6865358291887	10.4220481439423\\
16.6817049193395	9.77239858092656\\
16.6755746754529	10.260294335501\\
16.6658653720569	10.1690594695941\\
16.6700042205485	10.1286192243204\\
16.6789306050113	10.2203723261524\\
16.6716907071495	9.7022800908966\\
16.670210006604	9.77834873366316\\
16.6759273007979	10.0223609729343\\
16.6692356694066	9.71040685197975\\
16.6734271211148	10.0934697002609\\
16.6667462903569	10.2444841288092\\
16.6580501353132	9.72018688927498\\
16.6788063502335	9.96794677085382\\
16.6673793432068	10.2091006335879\\
16.6693179335578	10.3472027991083\\
16.6740699338129	10.0116690351599\\
16.6764745903711	9.8968699901105\\
16.6689216667547	9.78649053137088\\
16.6711049477179	10.0421145649568\\
16.6784678963903	9.90677572417957\\
16.6695648261067	9.84447980311973\\
24.8781055353489	10.7854975794852\\
25.0074556787589	10.6923538215931\\
25.0471907765204	10.9570305278508\\
25.0264843455534	10.6452250545117\\
25.0099801799263	10.4179959141481\\
25.0027231074405	10.6234420414256\\
24.998292956206	10.783546976586\\
25.0080298030071	10.745840499067\\
25.0346690002719	10.5555836874317\\
25.0167722836211	10.7544793505921\\
25.021179455022	10.5143745543441\\
25.0136444557902	10.5537528859131\\
25.0014457945939	10.6699552640536\\
24.9914423481286	10.89158035794\\
25.0039224484485	10.6567307208746\\
24.969557621962	10.7424616487127\\
25.0059931741204	10.7767661999515\\
25.0281386973765	10.7541889460762\\
25.0246059776232	10.5618499684115\\
25.0189605893792	10.9539367136447\\
25.0087457397313	10.8072097069921\\
25.0035841555024	10.8699899589741\\
33.3000478025431	11.3649004059801\\
33.3295523839096	11.2127153452768\\
33.305961899536	10.8283363048796\\
33.2967324865006	10.9697605693385\\
33.2964631587812	11.4955032897761\\
33.2840730444978	10.6283917862195\\
33.2822919959535	10.8484206551615\\
33.2752611997406	10.7376839970115\\
33.2792423738651	10.9834418601286\\
33.2877254008636	10.8205984987411\\
33.2832255804226	10.8596436743526\\
33.287388243666	11.3622187126173\\
33.2760945158818	11.2374752746362\\
33.2815966159306	11.0320587752037\\
33.2909303388687	10.7949887353755\\
33.2779846826782	10.6826621519507\\
33.2788607458576	10.7772481928166\\
33.2732186056155	10.4995487714991\\
33.2797938167625	10.9910118489189\\
33.2951150050429	11.3416713160182\\
33.2832068772055	11.1075266227049\\
33.2753912063325	11.200832267576\\
33.2835662791107	11.347960338182\\
33.2880541482881	11.2748389701776\\
33.289096342115	11.306022043168\\
33.2791043288227	11.0773863246134\\
33.2824526928957	10.680415400691\\
41.7521546672909	10.8999068898967\\
41.712176691764	10.947982437166\\
41.7234965628596	10.9408030801388\\
41.7082911159205	10.820918313374\\
41.6814449825808	10.8947756614908\\
41.6959752795767	11.0217721143478\\
41.6935481174004	11.0310053076443\\
41.6984717272704	11.0314893912397\\
50.1148883114698	11.1556662545494\\
50.0068919467528	11.1748584552644\\
50.0230509208889	11.1725132642018\\
50.0098354015024	11.1692970934405\\
50.0130955718457	11.3583610290556\\
50.011028467371	11.3083739187105\\
50.010169407121	11.1268064256202\\
50.0187054614838	11.0835638852413\\
50.0173219870599	11.1197110674675\\
50.0116723036748	11.1011510277893\\
50.0075145995338	11.0996144502354\\
58.3897526056944	11.3693908234415\\
58.3668502745541	11.3812603650718\\
58.3291451334616	11.3516864734453\\
58.3427623470411	11.4274046614435\\
58.3320046287528	11.4439415675576\\
58.3306680455686	11.4374861583747\\
58.352316423847	11.4199353449271\\
58.3320224179017	11.4124851976423\\
58.3416142350814	11.4534466629143\\
58.3300330178448	11.3900096022975\\
58.3400021547477	11.3742599925104\\
58.3402983860374	11.39409498485\\
58.3301735171174	11.4036002618673\\
25.0596456153871	9.82068865890888\\
25.0472232462093	9.73563084289663\\
24.9832442090961	10.0281423612474\\
24.9989533635991	9.94588771311533\\
24.9924753844374	10.2667023578904\\
24.9984922849299	9.78647735072376\\
25.0154318053909	10.4977867116436\\
25.0185710950743	9.90614932859614\\
25.0146511952181	9.66549615427702\\
25.0193069900651	9.89552589210628\\
50.1211048570382	11.1540059294917\\
49.9967911315257	11.136925096635\\
49.9993728483501	11.198015979325\\
49.9792945282164	11.2240740390312\\
49.9767551684439	11.2342658623486\\
49.9789496698034	11.2444827444896\\
49.9838226339425	11.2685156635836\\
49.9772341507651	11.2576776446151\\
49.9728223025722	11.2693692761707\\
49.9810283505599	11.2935231670593\\
49.9814525364685	11.2512103464764\\
49.976730626321	11.2799390560934\\
49.9565914760886	11.2138585779289\\
25.0935376974724	9.66578685958969\\
25.0268111606538	10.1317717229116\\
24.9554949934421	9.88637571421945\\
24.983947570185	10.0381929493636\\
24.97865907241	10.3673702895083\\
24.9587854152912	10.3058113548135\\
24.9539996988651	9.84151467189462\\
24.9876479368202	10.0455893649455\\
24.9810445476818	9.96977838936301\\
24.9631024241683	9.94220693276159\\
24.9681714906271	9.94317249699368\\
24.9924080141082	10.0889644137597\\
50.1061602971969	11.4149360197624\\
50.0781346114361	11.2182017785786\\
50.0125760295732	11.230455599783\\
50.0147207458925	11.2485524528341\\
50.0045476397977	11.2865654598549\\
50.0000259614353	11.3093543297897\\
49.9927375623141	11.3076655711514\\
49.9977120481927	11.1868741433985\\
50.0019459859393	11.3458697414921\\
50.0024884366294	11.3986191664407\\
25.137409792068	9.70586289612003\\
25.1014600723278	9.70995505267148\\
25.0369805223604	10.0124523502228\\
25.0292048721846	9.90291042947381\\
25.0288718337135	9.99688838720936\\
25.0332307546865	10.1873109565996\\
25.0320291472968	10.257126812918\\
25.0400678863242	9.87220289289898\\
25.0278299248722	9.94870112315836\\
25.030052641634	9.70049186952393\\
25.0293061373799	9.64383931427591\\
25.0320177661065	9.77445660818086\\
25.0274232091174	9.80192147905497\\
25.0307391246315	10.0323550340511\\
25.0276112629547	10.2101596305366\\
25.0230702340046	10.0032578126053\\
25.0224833949593	9.75829906370119\\
25.0269746391728	10.4869077660145\\
25.0274730048939	9.67153547931336\\
25.0215120405786	10.137446944609\\
25.0258804808701	10.244303507688\\
25.0311515518873	9.81358575148796\\
25.0244619938424	9.90942858126575\\
25.0532726038076	9.68185508366303\\
50.134427173258	11.4484770599269\\
50.1009878646014	11.4863656333083\\
50.0526791852199	11.4971790299205\\
50.034007743606	11.5615737864414\\
50.0405126803601	11.4872775575161\\
50.0330374426734	11.515662672425\\
50.0227236983224	11.4485286762888\\
50.0166255746939	11.3756812520848\\
50.0117122653444	11.4004210438438\\
50.0069886364917	11.3737086021891\\
50.0064470466432	11.4512449837164\\
50.0160383339412	11.4345189050044\\
50.0153716993788	11.3890515272665\\
50.0145346073601	11.4042696127844\\
50.0229146305963	11.3832520650646\\
50.0099119204219	11.4606084369576\\
50.0171087042732	11.4097609270597\\
50.009389503486	11.432110483085\\
50.0133261130194	11.4239917565263\\
50.0073031436453	11.3853879106406\\
50.0107362161368	11.33243616763\\
50.0055923589084	11.3499734390642\\
50.0130932614668	11.3430496307834\\
50.0205113925785	11.3705399414219\\
25.1592681104447	10.031780706402\\
25.1616125900652	9.87148173632287\\
25.1676704949934	9.73798683692734\\
25.1698234748884	9.82940452772213\\
25.168111663132	9.8780406264377\\
25.1657743981127	9.75657648378102\\
25.1695875742626	9.93281649267145\\
25.1607073907228	9.73057528470346\\
25.1678844757193	9.9098770123527\\
25.1681492732402	9.89983316368894\\
25.1682222375083	9.86642686339391\\
25.1726434029154	10.0486489818083\\
25.1655577219939	9.98891438649478\\
25.1691793349811	9.98434569505365\\
25.1681509511677	9.99830410422446\\
25.1737745862936	9.84561684281478\\
25.1639725987393	9.92195425050789\\
25.1643868141876	10.1067548328899\\
25.1678963349796	9.97295860681378\\
25.1714468095184	9.79349969052353\\
25.1665999853003	10.0394100204022\\
25.1707014272394	9.80625805121012\\
25.1700549031041	9.85524569102121\\
25.1688806404033	9.92783736550387\\
25.162484954606	9.89764003665861\\
25.1736903679919	9.96040327271615\\
49.9153903064965	11.2868401824328\\
50.0740335271958	11.2814668397206\\
50.0784868795904	11.3836946922894\\
50.0721039444048	11.3898353174832\\
50.0229825724915	11.4326477726526\\
50.0181602457697	11.3475757725154\\
50.0262616060012	11.4541410728314\\
50.0207725605562	11.3273845106165\\
25.1098080029592	10.2748059041484\\
25.0843538768077	10.1212420152653\\
25.0315531555029	10.1244215913328\\
24.9972069325839	10.0704484040947\\
25.0037312755119	10.0624556748927\\
24.9985274147792	10.1447605561718\\
25.0010602678658	10.101033438623\\
24.9938271121699	10.213419367621\\
25.0013174948021	10.4422312041005\\
25.0036634711294	10.1036536449806\\
25.0085130421453	10.0197360211334\\
25.0107193232244	10.0784842723384\\
25.0009911564778	10.0513948725242\\
24.9994097122205	10.1966848253827\\
24.9971321241997	9.99962967584499\\
50.1496786188576	11.2832050567867\\
50.1042132238951	11.3061233363739\\
50.0707220377456	11.3106147332477\\
50.0551818627343	11.2617230920041\\
50.0279864006388	11.2539388975457\\
50.0230038851755	11.2976346108289\\
50.0203001020106	11.2417236629542\\
25.0754654641393	9.72388449461243\\
25.0197292896992	10.4123241406482\\
24.9810494045267	9.50138955918933\\
24.9783591311252	10.1752480917894\\
24.9632041304377	9.86103464002687\\
24.9708668434416	10.1614178492674\\
24.9566114937939	9.58768667196266\\
24.9861518248414	10.4502056063768\\
24.9534105072618	9.63538368729898\\
24.9863999913469	9.48517441526315\\
50.2128732152917	11.3276558653356\\
50.0922870735123	11.3496263697634\\
50.0056635490714	11.4168669963798\\
49.9998729168105	11.4181474822667\\
50.0087966945284	11.4381205233832\\
49.9984164588278	11.4059160800978\\
50.0131592365264	11.4624952653036\\
49.9977660903981	11.4822671411493\\
25.0779244208259	9.85291144425063\\
25.0420517020453	9.98718753945005\\
25.0298222495363	9.87697248458297\\
24.9914990555505	10.3231797350121\\
24.9923091541265	10.340434305902\\
24.9911292649389	9.52536834623803\\
50.1969181786626	11.0926191568887\\
50.1107895376986	11.196127097597\\
50.0740076711822	11.136909241219\\
50.0205273791929	11.1415284173338\\
};
\addlegendentry{Natural Damage}

\addplot [color=mycolor2, line width=1pt, draw=none, mark size=0.75pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8.32342830333543	9.80783920686546\\
8.32615072393183	9.92835073045237\\
8.32733020079314	9.84856254437473\\
8.32420848425167	9.82836211293623\\
8.32382919498886	9.7713210309801\\
8.31816494301648	9.78371068542656\\
8.32439094985752	9.87894647474045\\
8.32802932398273	9.97043994013649\\
8.32336185562537	9.5826321812765\\
8.32572219042548	9.79548864738665\\
8.33147805176893	9.74251609375245\\
8.32465781861796	9.65083735857748\\
8.33348426639154	9.76377933030206\\
8.32249763188744	9.62032663118003\\
8.31597844516641	9.69794218837789\\
8.32374357118506	9.71572288053947\\
8.32660381872028	9.55897272555513\\
8.31882861882112	9.62891815299088\\
8.31567617856821	9.65658257908248\\
8.3227481598637	9.57491304365352\\
8.31838739089398	9.44843381485805\\
8.32049270448805	9.64796129625338\\
8.32088839020631	9.67067062733738\\
8.31906629348045	9.6163301950475\\
8.32844407292062	9.85816939859789\\
12.4739681059837	10.1682517324828\\
12.5771171404763	10.1351542430417\\
12.5338226672603	10.1273355952598\\
12.527643365298	10.1558502107194\\
12.5183399583972	10.1108776903476\\
12.5200575488902	10.0960633320368\\
12.5214171493572	10.1753758184051\\
12.5225900696097	10.1723603964218\\
12.5166909738551	10.1574544676796\\
12.5181962919358	10.2352747972833\\
12.5101790326457	10.1908068855122\\
12.5185951258716	10.1432140282739\\
12.52250773463	10.1031077327284\\
12.516113179018	10.2191696406308\\
12.5145562704334	10.2067361531308\\
12.5154592431733	10.2037715240377\\
16.6471583228597	10.7126629519653\\
16.6860906931731	10.6936080210145\\
16.6480258825624	10.693629303511\\
16.682679476472	10.7683693663578\\
16.6846182741369	10.7120846539158\\
16.677546753567	10.6711599480425\\
16.6723216664686	10.7131924446793\\
16.6765576458807	10.7011896212224\\
16.6758999050066	10.7384319107346\\
16.6707926818055	10.7560637121482\\
16.6704756450136	10.7216304618298\\
16.6770275714841	10.6807818698158\\
16.6678115433703	10.735835170827\\
16.6710490417142	10.8151992947737\\
16.6836914606843	10.7676429332657\\
16.6754296618473	10.7443070049546\\
16.6674686614347	10.813464988837\\
25.0719209899556	11.2656989136341\\
25.0284852119944	11.248825908873\\
25.0251808898114	11.2146780474106\\
25.0078989602849	11.2036450859124\\
25.0165353790479	11.1414471919468\\
25.010718630966	11.1718021864593\\
25.0019548559961	11.1813446330476\\
25.0009204331555	11.1333210810506\\
25.0016486846785	11.0490739995446\\
24.9960164652901	11.1044223218252\\
25.0043892368512	11.114207754103\\
25.002198034757	11.1483769826821\\
25.0017953629237	11.0951599423639\\
25.004603343956	11.1265151520767\\
25.0038848914117	11.0724883929647\\
25.0138212209853	11.0065510767763\\
25.0063552574854	11.0171206190039\\
25.0047026664913	10.9975602030725\\
25.0027403634023	11.034378653739\\
25.0041555079976	11.0330787892084\\
25.0032453324217	11.0254886010498\\
25.0090147442737	10.9807129863805\\
33.1644651924662	11.5417569756248\\
33.2821898034252	11.6274338927374\\
33.3483538911576	11.597072082966\\
33.329283228216	11.5839735908836\\
33.324821084613	11.5981351840197\\
33.3294560703011	11.5929964430968\\
33.3213551777811	11.6187153093421\\
33.3243329100457	11.6612678164205\\
33.3190956398656	11.5750605153856\\
33.3233491821174	11.6600036033719\\
33.3205569714494	11.4583357647887\\
33.3197994381975	11.5327505452673\\
33.331953552797	11.6680005329365\\
33.3276293887063	11.6299164723907\\
33.3334794706298	11.6480787780579\\
33.3228811809502	11.6513940894186\\
33.3206165963498	11.4108708809091\\
33.3216749309323	11.5125711646613\\
33.3314587984449	11.6103138309798\\
33.3146391428499	11.6408503789418\\
33.3242182455187	11.6109502433077\\
41.6548361659429	11.6097778354532\\
41.7143550988667	11.7139575234273\\
41.6979575367622	11.6487773204575\\
41.6801017484606	11.6257488536379\\
41.6619618376401	11.7148433970636\\
41.6719300981916	11.4928636093939\\
41.6549963045574	11.5664131416942\\
41.6599547919852	11.5332822420691\\
41.649626209459	11.4502119872541\\
41.6478947004174	11.5354498923847\\
41.6578926177073	11.4373505379555\\
41.6539899154356	11.5187998000994\\
41.6397008378872	11.5861546027836\\
41.655746471709	11.5999164715917\\
41.6469069932795	11.5526814063607\\
41.6475306175612	11.5805841242856\\
41.6502046494717	11.6536354539964\\
41.6517927509957	11.7245011815506\\
41.6555548654223	11.7997165084112\\
41.6506974337022	11.7883474466871\\
41.6498722883103	11.6699391604288\\
41.6498919426919	11.4872706382697\\
41.6603383842724	11.7689125930053\\
41.6521011718495	11.665899411709\\
41.6599033942896	11.7585550418069\\
50.0686131910919	12.0074359779282\\
50.1122271181712	12.0297859124729\\
50.0689739428963	12.0388270305787\\
50.0573958872778	12.0346907656041\\
50.0648203870464	12.0425587015804\\
50.0567290436737	12.0521880157496\\
50.0551621964159	12.0457454316854\\
50.0750720054584	12.0686654555024\\
50.0523897252343	12.0835133439069\\
50.0515801371786	12.0601222921304\\
50.0521305046408	12.0709407059265\\
50.049732252112	12.0986955708285\\
50.1248076123305	12.0602416699398\\
58.3205733977532	11.9610883713033\\
58.3249392643266	11.9726998907444\\
58.3169876076239	11.9360028215815\\
58.3085204267548	11.967845471811\\
58.2991510498392	11.9489107205381\\
58.3081745833364	11.9502593551719\\
58.2911994262529	11.9073326239239\\
58.3040436858602	11.9027716609766\\
58.2974369348086	11.9154098549836\\
58.3091596896176	11.9206980275278\\
58.2912496102839	11.8561941745354\\
58.3144193703132	11.8869698510639\\
58.3063063330828	11.8726551711075\\
58.3267935156479	11.8966296754926\\
58.3046827541107	11.8900939901427\\
58.297057438662	11.8709557898873\\
58.3032383114541	11.8514451358879\\
58.3045848881837	11.8339941671604\\
58.3099200548852	11.7919259374991\\
58.3008166676879	11.7956765498907\\
8.33468309196831	10.2095836936828\\
8.33159174825507	10.215057450105\\
8.32571688050552	10.1944694840453\\
8.33432112599802	10.2930926311925\\
8.33456038467326	10.1699643920949\\
8.33403403427362	10.1487113168671\\
8.33377536449176	10.2660016421385\\
8.33301903327411	10.2577252101209\\
8.3300921449232	10.152631792426\\
8.32845320902118	10.2481525608679\\
8.32471811403547	10.3269509563952\\
8.32900854228833	10.0846287610742\\
8.32582460645699	10.2202945731219\\
8.33118255884837	10.1983515812268\\
8.3255084523464	10.3135105450884\\
8.32458223517238	10.3889439845495\\
8.33245346257586	10.2347789364343\\
8.33443148634206	10.2679695512055\\
8.32162841481221	10.2805247026416\\
8.33115916425632	10.17940397117\\
8.33201900151667	10.1573824469513\\
8.32635558927875	10.243049980905\\
12.5490204815291	10.6741333854383\\
12.5287127000048	10.657539061839\\
12.5232061380896	10.6483569787597\\
12.5239180024606	10.6967921542023\\
12.5078574226342	10.7635060426626\\
12.4998021401519	10.7118924260103\\
12.5120587670865	10.7247762731017\\
12.4986623210709	10.7138361063541\\
12.4913608416493	10.7022209370025\\
12.5007609126118	10.7020403105702\\
12.4937072277576	10.6670292780626\\
12.5025229447136	10.6318575025991\\
12.4972818808827	10.6876092353015\\
12.4879996012684	10.6943774769485\\
12.4933449899533	10.6408450425741\\
12.4939445327352	10.6558532627346\\
12.4931274155934	10.6461113510384\\
12.5078815106713	10.6374496776494\\
12.4994812630948	10.7513028015583\\
12.4957782061148	10.7522199390759\\
12.5090791002955	10.7373149119109\\
12.4919373504879	10.7550055612299\\
16.6146102653948	10.93325252169\\
16.6770274267625	10.9836809260818\\
16.6954957271595	10.9682932052254\\
16.6804970261198	10.9761306112878\\
16.6700972283394	10.9981259986939\\
16.6714133248904	10.9901940478059\\
16.6753246558364	11.0313592176814\\
16.6740609492577	10.9623456457351\\
16.6773139197793	11.0089540712575\\
16.6696512635797	10.9499894232351\\
16.6602851536835	11.0145420103775\\
16.6763665575384	10.9174090249955\\
24.7804246056621	11.1971635639069\\
25.0093960071173	11.2878951028024\\
25.0013541194324	11.3012725823812\\
25.0143695190982	11.3546365380438\\
25.0151113399372	11.2662304237321\\
25.0083625718009	11.2408999769908\\
24.9931740724884	11.2480505553286\\
25.0086783355733	11.3083119547271\\
25.0018704347891	11.3737929092842\\
25.0110288509132	11.2704279546565\\
25.0102375022872	11.2354197932847\\
25.0115962329339	11.3219093125545\\
25.0134833515359	11.2265915049891\\
25.0030921553588	11.2557450572559\\
24.9999015264714	11.3342536325172\\
25.005995219225	11.2792271548911\\
25.0004910237875	11.2217089259692\\
25.0056467995699	11.3271479471428\\
25.0115506934741	11.3837713866911\\
33.3628301955867	11.5851947833849\\
33.3765203859739	11.5182434034702\\
33.3409068327916	11.3456674973504\\
33.400969835238	11.1974217429977\\
33.3956775264397	11.1732429174652\\
33.3851293721898	11.2054151515882\\
33.3812035450249	11.2584357424256\\
33.3844551596302	11.2859026262839\\
33.3785767294945	11.370375455958\\
33.3896753601458	11.3608016333877\\
33.3707845772539	11.2513328870413\\
33.3864318704585	11.1614213507428\\
33.3866130275588	11.2204826779884\\
33.3759339265027	11.3608795832459\\
33.381154243297	11.3298436839315\\
33.3752050663624	11.4424991502697\\
33.386953525541	11.4464117765218\\
33.3865680370134	11.3964729440716\\
33.3904272206841	11.4129973211719\\
33.3791598078544	11.3933734232147\\
33.379060160907	11.4240598449348\\
33.3749006038233	11.5057838046465\\
33.388058685014	11.5149377157887\\
33.3795049039831	11.4568585344596\\
33.3876115247129	11.4254884430015\\
33.3896738524617	11.4738868488531\\
33.3841172175128	11.4959299588785\\
33.3757760352517	11.5690142995191\\
33.3776599837302	11.5543236594017\\
41.7203402070221	11.6165897235517\\
41.6809570386417	11.3829129187261\\
41.6803841183637	11.6438796469442\\
41.6808698081911	11.7011780817177\\
41.6855820595332	11.6883427237452\\
41.6674231905111	11.7160379596887\\
41.6749960742481	11.7525927275207\\
41.668305720233	11.7719188353851\\
41.6703793036147	11.6825279583162\\
41.6721996799371	11.7394919452688\\
41.6657082993637	11.7820002343716\\
41.6590764627348	11.8163391387679\\
41.6638287834967	11.8364281517647\\
49.9895422160907	11.8130158230881\\
50.0639696329024	11.7520411620882\\
50.0567542788066	11.7940889234381\\
50.0492492144741	11.8337853385826\\
50.0701442850126	11.8234421104029\\
50.0323134475535	11.8323302111329\\
50.0390953898935	11.8918935989632\\
50.0224838574536	11.8691340614558\\
50.0298312995293	11.8848043371302\\
50.0273413498891	11.8765507168915\\
50.0219583818176	11.858658167289\\
50.0246325028614	11.9094357920291\\
50.0250873139915	11.8430855661718\\
50.0238093120911	11.8498651856833\\
50.0238310956312	11.8985839349435\\
50.0233894158825	11.911662672096\\
58.4415049837177	11.9024767816031\\
58.3882676931528	11.8912334930682\\
58.3613471107154	11.8833408081787\\
58.349025525095	11.8888168692149\\
58.3367246890601	11.8716213584704\\
58.3418363228303	11.8675737438299\\
58.3320256916508	11.9069652719255\\
58.3387662087519	11.9200489259652\\
58.3386646306408	11.917155893252\\
58.3400612205017	11.9474176236383\\
58.350853992306	11.9572608839293\\
58.3341606634252	11.9357754733506\\
58.3434619665668	11.9742866905431\\
58.3272321788235	11.983399351817\\
58.3363825212308	12.0018123255519\\
58.3332849566229	11.9967176692435\\
58.345219921945	12.0144108302848\\
58.3407611081301	12.0065654744689\\
8.30550469443212	10.6175412661166\\
8.30906593204882	10.5783437895109\\
8.31187348181251	10.5849022954912\\
8.31125122801177	10.5642838637671\\
8.31873996293491	10.5585860943563\\
8.31754644256407	10.5396373901419\\
8.32089190807585	10.5506234100081\\
8.31379537512802	10.6231481188951\\
8.31319425000007	10.6067807191749\\
8.31479705464255	10.5304979148094\\
8.32063044521016	10.4997824179331\\
8.31684581575811	10.4755904730421\\
8.3199186944737	10.588104610067\\
8.31396875507681	10.5408672506719\\
8.31379339539652	10.5215062810767\\
8.31859906407234	10.4782761372691\\
8.32109261748084	10.6429744931128\\
8.31297186968638	10.598391897671\\
12.3615804047471	11.0173401382815\\
12.4972128614551	11.0868197578043\\
12.5281104305428	10.9676508133125\\
12.5089753603309	10.9755041556455\\
12.5108159697618	11.0589163989369\\
12.5011472018553	10.9890655362541\\
12.4967768235584	11.0263629935265\\
12.4987558249851	11.051724779823\\
12.4947150568733	11.0302665413744\\
12.4985613540189	10.9990127522598\\
12.5015562274568	11.0663455620856\\
12.4959357724394	11.0467982421832\\
12.4813193470377	10.9953421574468\\
12.4858599026984	11.045441746065\\
12.4913544144227	11.0254193986933\\
12.4943198055886	11.0846186474078\\
12.4794551498081	11.0533700626757\\
12.4858341662364	11.142955515485\\
12.4850969199181	10.9911817476857\\
12.4828610567334	10.9858023920867\\
12.491992894904	11.0413044751468\\
12.4915181752831	11.0999444979794\\
12.4934459911996	11.0031622105538\\
12.4998349666859	11.0779690192578\\
12.4907980790577	11.0792970041462\\
16.4433255512158	11.407169162472\\
16.6773481260029	11.3764376426482\\
16.7216241185222	11.4226754227598\\
16.693921230355	11.4404835281827\\
16.6971879381315	11.4078331332422\\
16.6827424193908	11.4287044825158\\
16.6941123177543	11.4666167658566\\
16.6912438509758	11.3896752952217\\
16.6955994354605	11.4577221001286\\
16.6997829070219	11.4159512609564\\
16.684753708792	11.4767888230803\\
16.690631010141	11.4531266221032\\
16.6904208586694	11.3974597571048\\
16.6891021138933	11.4207313961149\\
16.68689173754	11.4470498070291\\
25.1173024879555	11.7736945597941\\
25.0411246569417	11.7681714604199\\
25.0284450362284	11.8245799350811\\
25.035097121193	11.796688197212\\
25.0389800217379	11.7125283568042\\
25.0345015392054	11.7466274172015\\
25.03506469469	11.6909223394573\\
25.0249622033568	10.9011468106493\\
25.0139420352046	11.8146837524768\\
25.0117996214156	11.6726828599176\\
25.0170735978391	11.6115668470393\\
25.0349734557117	11.6369968042529\\
25.0342319516635	11.6454778576584\\
25.0411216790787	11.6743622517228\\
25.0283298145888	11.6994223340045\\
25.0163191392053	11.6944235051905\\
25.0167749449945	11.7124948216646\\
25.0015353068454	11.7315159486625\\
25.0117022886889	11.7298595621928\\
25.0371214309997	11.6825165160702\\
25.0377043897476	11.7365905048879\\
25.0283099263768	11.6916713037482\\
25.0231576812877	11.7699920357879\\
25.0227893797018	11.7168859787622\\
25.0057830935377	11.7929490177653\\
25.0364472614665	11.664282798429\\
25.0230661609406	11.7385186931245\\
33.5089765548154	11.6339761825072\\
33.4051825541581	11.5340391068289\\
33.3456575007986	11.7016424593043\\
33.3423982279274	11.629785866611\\
33.3281540446598	11.6727338701193\\
33.3187102144903	11.7026206490762\\
33.3234781931201	11.7285318800802\\
33.3353482273305	11.6804476139015\\
33.322044238131	11.6966218073382\\
33.3226664499674	11.7112219814732\\
33.3195993053887	11.6811247087453\\
33.3142645436449	11.6891755322207\\
33.3171809759122	11.7225718742798\\
33.3156744612591	11.8179787417312\\
33.315485802688	11.781407665209\\
41.6999645949963	11.9569007133582\\
41.6870130249201	11.9914963183561\\
41.6739122724414	11.9571683979084\\
41.6721224797823	11.9287237866194\\
41.6769883628754	11.9136637616014\\
41.6750032442763	12.0213540324313\\
41.650504293059	11.9591627868953\\
41.6501652748721	12.0343277322489\\
41.6499070057778	11.9742371134378\\
41.6579728454415	12.0478111666205\\
41.6421591939848	12.0229410947974\\
41.6470443774626	12.0582213495395\\
41.6486009291105	11.9657990068339\\
41.6522687747743	12.0687744133743\\
41.6567540224876	12.0178283336139\\
41.6571584384063	12.0625693805193\\
41.6513275151579	12.0390954502373\\
41.6550919407212	12.07707753198\\
41.6650848587651	11.9244067733989\\
41.6391618788055	12.0341505166907\\
41.6473759335891	12.0843502522178\\
41.6546241194035	12.0017414766268\\
50.260551442214	11.8430866278793\\
50.1381586935522	11.8291813165848\\
50.0634155262805	11.8098771792519\\
50.0283799427241	11.8189754004172\\
50.0182257326803	11.7820288183316\\
50.0301205548607	11.785514158054\\
50.0260686622507	11.8011216086416\\
50.0263445831778	11.7655760650247\\
50.0226511831564	11.776457034891\\
50.0246727561428	11.75597505956\\
50.0186357718623	11.7323803913176\\
58.3646705488949	11.8486193219645\\
58.3198114806613	11.8428906777947\\
58.2848716915686	11.8303699326881\\
58.3139019006008	11.928762629707\\
8.33092782692268	10.6876479147682\\
8.34444487632133	10.5850872987548\\
8.3474299190004	10.6116545286407\\
8.33973147377786	10.5642872420832\\
8.34148106111006	10.6249841501305\\
8.34297373321165	10.6063824420906\\
8.34139062500907	10.6593364944018\\
8.34448500603803	10.6369666609512\\
8.34211581385951	10.597144590236\\
8.33809306481771	10.6336242865239\\
12.5477930785364	10.8872279127179\\
12.539573700691	10.8757913909662\\
12.5742057443204	10.9026432223244\\
12.5528524088709	10.8807105568015\\
12.5261524614329	10.9143905926367\\
12.5217375697921	10.8792130420191\\
12.5162231855645	10.9301528182372\\
12.5141105470955	10.9554069755382\\
12.5055733444905	10.9585175858014\\
12.5142898803818	10.9859010856686\\
12.5111227008951	10.8971243834165\\
12.518719802957	10.9366723253818\\
12.5087906613686	10.940189736423\\
12.5115708609999	11.0175148087676\\
16.6863203143904	11.3425228930231\\
16.7522786487043	11.2853087416801\\
16.6763469320331	11.2712213284423\\
16.6681439613708	11.3117543306702\\
16.6464796007999	11.3136540371659\\
16.648051417404	11.3352780148324\\
16.6399140871094	11.3243000917091\\
16.6393616995906	11.3456997079852\\
16.6437981353102	11.3502352513918\\
16.6508784138451	11.3599147896503\\
16.647010909181	11.3699203940554\\
16.6384276298896	11.3800211973149\\
16.6436304326361	11.387155354025\\
16.653255208228	11.3679528370732\\
16.6413112410589	11.377825071161\\
16.6349027270603	11.3192707824487\\
16.6491969317005	11.4006559689325\\
25.1935356694175	11.843489320132\\
25.1137751652112	11.8819941026515\\
25.0994584966415	11.8227124192605\\
25.0950127712253	11.8769096742856\\
25.07422063722	11.8007447394872\\
25.0746617001761	11.7889392327833\\
25.0703250697859	11.834030073709\\
25.0538365830618	11.8593372077872\\
25.0583782183627	11.7905376045492\\
25.0632055492485	11.8740556167703\\
25.0476538634815	11.8269121109633\\
25.0650316820859	11.8703971003917\\
25.0540876440019	11.9133599179057\\
25.0505620898269	11.8932025610003\\
25.0525396952498	11.8041176974455\\
25.0545387491173	11.8829474309553\\
25.0547253886598	11.8113008957141\\
25.0489544517914	11.9309433629346\\
33.2858021954242	12.0921016249573\\
33.3275250102373	12.0550487888659\\
33.3260464473151	12.1016482574526\\
33.3127524904348	12.1411356137387\\
33.317374449939	12.160723408807\\
33.315775921033	12.1288253974708\\
33.301759184981	12.1515144682384\\
33.2994520020638	12.1657693768021\\
33.2999126640749	12.2327785250161\\
33.3011346855103	12.2004556901353\\
33.3017888811738	12.1964614649283\\
33.2961631464661	12.2151187367428\\
33.3027325337972	12.1904732948882\\
33.3000204382598	12.2227870847177\\
33.2880566799421	12.2306075026197\\
33.2913943495677	12.2524389456839\\
33.3084350838003	12.2561351392135\\
33.2967184366451	12.2759710236497\\
33.3010510989285	12.2462280787569\\
33.2992909001893	12.2825297227669\\
33.3000195473924	12.2682984118061\\
33.3071386464941	12.288546157216\\
33.3093743841487	12.2978717622408\\
41.6827533362767	12.2695743686776\\
41.6990744779634	12.2637490538564\\
41.7102599275928	12.3098635276504\\
41.7140601637269	12.299335128776\\
41.6895649507498	12.3063429655193\\
41.7005456989294	12.3306209589014\\
41.6887757172862	12.2961968478353\\
41.6986995298952	12.3193840056414\\
41.6913043036637	12.3458293277818\\
41.6909909063833	12.3590825263411\\
41.7005742336531	12.3421678292913\\
41.6914013037327	12.3746830091011\\
41.6967226057581	12.3880620440243\\
41.692328322683	12.3945397088426\\
41.6978581058066	12.4005169476574\\
41.6990577827402	12.4098538807863\\
41.6999740172741	12.3827500548615\\
41.6869599051344	12.4170341645284\\
41.6886413496343	12.4213989910732\\
41.6950645019021	12.4092993750212\\
49.9709489913468	12.5516580102706\\
49.9916033702476	12.5940238630185\\
49.9986789286617	12.5759177549365\\
49.9844316689349	12.5997681350168\\
49.9696341578548	12.5830538816333\\
49.9603214704732	12.6246536288393\\
49.9671847659962	12.5547433042147\\
49.9619839228364	12.6076919066031\\
49.9655743257373	12.5425456175187\\
49.959190860538	12.5644768234311\\
49.9558981186999	12.5851027305782\\
49.9542560327101	12.5776209020925\\
49.9652315379875	12.5284835930124\\
58.3354971470733	12.0751764006478\\
58.3886674606874	12.0631408529623\\
58.398898622184	12.08501734434\\
58.3803766762943	12.095740595878\\
58.3880459509455	12.0828678511086\\
58.3270810248704	12.1182648737374\\
58.3322145072092	12.1367959503297\\
58.3481964965788	12.0989819260985\\
58.3188111246807	12.1188761196274\\
58.3268483580209	12.1426727999082\\
58.3463702769045	12.1267027307108\\
58.3223031372821	12.1587906979829\\
58.3406924020215	12.1568839034683\\
58.3147769073103	12.1737682063008\\
58.3372936618094	12.170999416853\\
58.3253226873159	12.194507797965\\
58.3301974971338	12.1909763637911\\
58.3318265443691	12.2021117849153\\
58.3508346456345	12.1640078858067\\
58.3196083497746	12.2063447443285\\
58.3570669726157	12.1832390140756\\
58.3290765150525	12.208510723366\\
58.3202810776555	12.1987130666794\\
58.3185709349557	12.1649947150048\\
8.34348630702214	10.1670569467188\\
8.35066876617561	10.3007889909166\\
8.34979825497917	10.2201692096903\\
8.34151082130507	9.97772702037441\\
8.34770385370797	10.2377728038291\\
8.34479981614564	10.1604359587936\\
8.35209340590228	10.1745298406994\\
8.34942424812223	10.2799931960054\\
8.35504049564802	10.2495997110103\\
8.35139489987704	10.2625964160625\\
8.35085961104609	10.2197880497185\\
8.34619563305183	10.195710678494\\
8.34928505936215	10.0144983038563\\
8.34648462926238	10.1880876278015\\
8.34783098183296	10.1440721561374\\
8.3496438609921	10.2904212225277\\
8.35065401803752	10.1980766692309\\
8.35617707835732	10.0843957080216\\
8.35148951699046	10.1551200371187\\
12.5972131818089	10.6363710297084\\
12.5335778267942	10.61898174693\\
12.5740629089236	10.6070362517779\\
12.5662743582398	10.6656696380969\\
12.5623238240278	10.6491807750962\\
12.5556949930503	10.5971676520452\\
12.5540250676121	10.5661248300157\\
12.547946714802	10.5859394226258\\
12.5541199019805	10.5319087333704\\
12.5566477760877	10.612254466348\\
12.5579538796277	10.5902751108634\\
12.5465792505885	10.5784518152787\\
12.5617393821608	10.5208812433037\\
12.5438502043952	10.6050109161375\\
12.5510280474806	10.7150934281694\\
12.5443821128599	10.5641156558816\\
12.5428709558781	10.6675136744864\\
12.552532654504	10.6772069752714\\
12.5565169458109	10.5604143153616\\
12.5437757426023	10.5695517509241\\
12.5541613082283	10.5843278567994\\
12.5515677933371	10.7085151227456\\
16.7178457835093	10.9945252578114\\
16.7075782191621	11.0021775120011\\
16.7155097166027	10.7824704644283\\
16.6957860011198	10.8740087272978\\
16.6924446338933	10.9412549933247\\
16.6945683912851	11.0585900762956\\
16.6940794607966	11.0234088238982\\
16.6981550830774	11.0456693116032\\
16.6909292762955	11.105421359523\\
16.6858341398753	11.0372715520995\\
16.6910222330934	11.0744820111885\\
16.6914975976169	11.1142262755011\\
16.691904327911	11.0542039467494\\
16.6858894020311	11.084935881793\\
16.6801581781459	11.0942199297896\\
25.0471374086044	11.5381508857067\\
25.0144692232564	11.4774010059049\\
24.9773357103485	11.5128648564296\\
24.995114576104	11.5839887578289\\
24.990472703071	11.5633709340323\\
24.9856209473743	11.5083844886621\\
24.9944919340844	11.5494939292311\\
24.974158336884	11.5673271972205\\
24.9807829843891	11.4982687740802\\
24.9731408558215	11.4957891982578\\
24.9856215707928	11.5545677338653\\
24.9823558036301	11.484695808876\\
24.9762499410908	11.5961878617745\\
24.9776466219929	11.5394159341339\\
24.98680336582	11.5769515056031\\
24.9862370693057	11.5238643925269\\
33.1694149743443	11.7858418144075\\
33.3336197231588	11.7212117328775\\
33.2959972333152	11.7547856812153\\
33.3037861595977	11.7434016698998\\
41.7258601588125	12.020892516907\\
41.7392472242027	11.8393371742438\\
41.7174774611793	11.848218324612\\
41.7067261102684	11.9146379479936\\
41.696700852528	11.9850222225313\\
41.7036718214363	12.0177058255758\\
41.698753766825	12.1195261076882\\
41.6881414185864	12.1108384876266\\
41.6889964501798	12.1011100575863\\
41.6909632170159	12.0958800844109\\
50.0360799751114	12.4503048949684\\
50.0290885221312	12.4957641571891\\
50.021829578488	12.5163567246402\\
50.0195897213033	12.5258730929247\\
50.0020386419553	12.501908638019\\
50.0026190833363	12.4369299767675\\
50.0013170059525	12.4840070038315\\
49.9959366316381	12.5186175639486\\
50.0002568521719	12.5061659558348\\
50.0015505644583	12.5322253920454\\
50.00202729705	12.4756179185396\\
49.9809848582675	12.4548954141138\\
49.995712403121	12.4918022455052\\
50.0183876039655	12.5313759311238\\
58.3350223847261	12.6223536166117\\
58.3443385646463	12.6115861787655\\
58.3382811450244	12.6372603335212\\
58.3363764452146	12.6238482916429\\
58.3320253522411	12.6474336757642\\
58.3514727557923	12.655492582812\\
58.3126791193022	12.6398313030541\\
58.3449137748567	12.6807338023397\\
58.3421445541053	12.6462023958156\\
58.3275305541905	12.6721749951008\\
58.3407094276403	12.6914036899663\\
58.3332761194922	12.6942590739705\\
58.3283714519476	12.6648512586239\\
58.3200969606515	12.6560217110972\\
58.3177632182019	12.7026861418639\\
58.337934050366	12.4379758159736\\
8.26239658672115	10.3551613957474\\
8.29475849635637	10.3534144709831\\
8.30798515587649	10.3630978632565\\
8.32081772038549	10.1273584040822\\
8.32738960258155	9.96909178136001\\
8.33085491215127	10.0500847837118\\
8.33730321608279	10.0448507541953\\
8.33339610529097	10.0868975721899\\
8.34213248767267	9.99042611558385\\
8.33773823863072	10.378706939232\\
8.33812425086215	10.038590809106\\
8.33283568133245	10.0986346769012\\
8.33489275294622	10.1066638420066\\
8.34174891611811	9.81351889835751\\
12.5771644323832	10.8389271240411\\
12.5675033424649	10.834288097096\\
12.5582499127192	10.8979670405396\\
12.5584811506494	10.8286445000188\\
12.5484079182199	10.8592703464956\\
12.5574726422458	10.8912175629431\\
12.5458606007566	10.8680796118532\\
12.5486610114301	10.8465929495702\\
12.55393637861	10.8165429001458\\
12.5536670921641	10.8726224857433\\
12.5475664231814	10.8380436963231\\
12.5564664850943	10.8501828552452\\
12.5493569285718	10.8033758245428\\
12.5528800427367	10.7821935430101\\
12.5535237239106	10.8575870043792\\
12.5566478116353	10.8638735610678\\
16.7052977588487	11.1466368156208\\
16.7007694413791	11.1637101914906\\
16.6875205447728	11.1818707057009\\
16.6839752627639	11.140091048193\\
16.6761831140388	11.1899210535513\\
16.6729774084358	11.1951651384534\\
16.6626169745933	11.2292603559527\\
16.6687683819623	11.2033618807868\\
16.6727000232086	11.1747266389519\\
16.6707184971522	11.2087062304361\\
16.6737614460861	11.220026122588\\
16.6680315794466	11.1587420329202\\
16.6794958882581	11.2497583683735\\
16.6646974545667	11.2683231619169\\
16.711183171601	11.1188776515216\\
25.1525987422903	11.9245721478829\\
25.0830073742798	11.9517690659132\\
25.0667067490564	12.0250526203409\\
25.0325450782003	12.0415905538564\\
25.030326774616	12.0788332007591\\
25.0486570071004	12.014079552011\\
25.0449230768221	11.9824533113422\\
25.0234057336694	12.086201619533\\
25.0571449571975	11.9964579797553\\
25.0546074397936	12.0105673828503\\
25.0472698412985	12.064378686597\\
25.0290714259437	12.0333218840955\\
25.0150477740564	12.0755848362503\\
25.0516029285515	12.058151966745\\
25.0329553288082	12.0485396921656\\
25.0099344867402	12.0858359511008\\
33.1781271122681	12.4327744616458\\
33.3232549344559	12.4293806199032\\
33.3278021760221	12.3758023993629\\
33.3220373364709	12.4244966179494\\
33.3189968825487	12.3938734054874\\
33.3063112280866	12.4125765088445\\
33.3062518974082	12.3177293702423\\
33.3175682098541	12.3234386188407\\
33.3065046721052	12.3873369378096\\
33.3090043518074	12.3677498999626\\
33.3061244080786	12.4023826123308\\
33.3048164808391	12.4077205812235\\
33.3098430300218	12.4527828053167\\
33.3071443001283	12.4396198141879\\
33.3061466300042	12.4471962377008\\
41.7466329043538	12.2888071152734\\
41.7081072090671	12.314351095955\\
41.7208660103482	12.3405758636094\\
41.6783400970535	12.4282402735966\\
49.7873040561578	12.6147576250493\\
49.987374868348	12.6430585331088\\
49.9782551735268	12.6205654105465\\
49.9954281280407	12.6605344252383\\
49.9689187108138	12.637109844673\\
49.9807391258173	12.6653698541665\\
49.9726594123073	12.6810251218371\\
49.9817542404347	12.6857155417358\\
49.9746870522514	12.65332423198\\
49.9746262198841	12.6770746251623\\
49.9705760974412	12.7030754530908\\
58.3201949453158	12.6384566674023\\
58.3424498849156	12.6033753595122\\
58.3221898372686	12.6035791584501\\
58.3360881899233	12.5879877873627\\
58.3243211804983	12.5976069655089\\
58.3348797898781	12.5817604997606\\
58.3173464703177	12.588549160174\\
58.316824945458	12.5933162494153\\
58.322324686833	12.5706195342553\\
8.35896231696893	10.2553212434697\\
8.25624882002715	10.4097293806855\\
8.25635155990373	10.4333758611712\\
8.29144370529556	10.4604858034379\\
8.32868502726019	10.4193991670398\\
8.330670044784	10.3306335974124\\
8.3413838031483	10.3497191188196\\
8.35271535110361	10.4492432884617\\
8.35386733666005	10.2716413335607\\
8.35717988826607	10.4372639697907\\
8.35516249873953	10.4664620867019\\
8.35015472652662	10.511829262608\\
8.35433867047031	10.3771291924904\\
8.35608773605394	10.4787137005278\\
8.354166122612	10.4948054916346\\
8.35499116674643	10.4116645312542\\
8.35659033016962	10.4860963022347\\
8.35504702413706	10.5067574298502\\
8.35271265968498	10.4781267211968\\
8.35692114294778	10.5503314952077\\
8.3441030577081	10.5605177400064\\
8.36102215968045	10.6509510126476\\
8.35007909868209	10.4248410182141\\
8.36300724690062	10.386676148546\\
8.35276548817457	10.5257283138685\\
8.37765109739132	10.3658732871332\\
12.5748540960175	10.7580462168057\\
12.5138844271785	10.8195096739282\\
12.4956992217611	10.8976001432167\\
12.5023547108206	10.7913873588424\\
12.4905618497394	10.8028070418437\\
12.4872141800991	10.8334178443677\\
12.4873368892323	10.7178450015806\\
12.4886007661183	10.8909016395765\\
12.4874484154925	10.8394426206133\\
12.4928009529782	10.8296760569584\\
12.490116842369	10.8639189969674\\
12.4941608723865	10.7850037038996\\
12.4912177713408	10.7803959957949\\
12.4948074652027	10.8207678033249\\
12.4993007325943	10.7762160315904\\
12.4999615938487	10.810063146336\\
12.4937460036405	10.7972306163952\\
12.4919056838052	10.8562803519888\\
12.4922937913757	10.9429866477024\\
12.4955698667498	10.7701191306841\\
16.7263686335094	11.1364569954112\\
16.6841914347248	11.1267840686571\\
16.6732787184084	11.0998563657434\\
16.6693528597265	11.1281027297914\\
25.0708463636435	12.1582681319179\\
25.0530447429945	12.189772952199\\
25.0356490705057	12.2216941924537\\
25.0258074002717	12.2465236302889\\
25.0244912860378	12.1992853333508\\
25.0167116745202	12.2015040807812\\
25.0180451755441	12.2569572685922\\
25.0110410337173	12.1377199054263\\
25.0093262260558	12.1609040655512\\
25.0183466792867	12.2460215557247\\
25.0033619936201	12.2122235477283\\
25.0014031485281	12.1912516774225\\
25.0160170144595	12.2390438122076\\
25.008303585109	12.1803050921988\\
25.0026126519043	12.198733031259\\
24.9957464248243	12.2217953297672\\
25.0134638462874	12.2244638373049\\
25.0131739993925	12.1758854486288\\
25.0101052857486	12.162425418206\\
25.0095706876681	12.2663233489792\\
33.3683198917136	12.6140613278137\\
33.3561195340353	12.6395927971793\\
33.3459694242781	12.6237672710985\\
33.3360077632605	12.6363762795738\\
33.3244897327293	12.6292221146774\\
33.3296961465143	12.6324151156714\\
33.3161618402748	12.6167804639636\\
33.3203355552757	12.6562684147392\\
33.3221459087795	12.589729863393\\
33.3377342344243	12.6162584020771\\
33.3245889462595	12.6421837139888\\
33.3248444430275	12.6146049140734\\
33.3299557515045	12.6053370447466\\
33.3247601231604	12.6501208538152\\
41.7695731663927	12.339885727576\\
41.7110105452496	12.3803871066795\\
41.747135334839	12.4220364584657\\
41.6641973389053	12.443911746813\\
41.6666334036325	12.4585099824735\\
41.6593300045084	12.4610253061328\\
41.6593445314536	12.4390437674263\\
41.6424922442738	12.4492035608846\\
50.0535897297987	12.6850587507956\\
50.0341983562168	12.724891650855\\
50.017203780867	12.7483455333147\\
50.0082437522712	12.7697466691298\\
50.0095458586816	12.7419978138323\\
50.0024758757328	12.7863755075424\\
49.986434325499	12.7907427590314\\
49.9996398404308	12.8011249496205\\
49.9983198779581	12.7259549655231\\
49.9956914705572	12.7223397718104\\
49.9940673552476	12.7394897413951\\
49.9933227647013	12.7760295753264\\
49.9990803969257	12.755872065685\\
58.3431696827248	12.7076008419714\\
58.3107058270854	12.7193511034285\\
58.3066112270153	12.6998303051379\\
58.3147554732936	12.7111613930664\\
58.2987313714637	12.7361107210673\\
58.3023954755423	12.72582427412\\
58.308014708611	12.7540988430895\\
58.3023110129515	12.7416719832036\\
25.0118734190823	11.6219697606036\\
25.0056229588453	11.6051182288178\\
25.0233611176261	11.6570078669577\\
25.0182661268076	11.6630368112539\\
25.0131440007361	11.6400344145054\\
25.0480224968188	11.6187132578234\\
25.0059201408509	11.6886340923461\\
25.0136870876363	11.630393993707\\
25.0149983618361	11.7204487457112\\
25.0182856390301	11.6485576472579\\
25.0092996400007	11.7045616937273\\
25.0139383689221	11.6584467864176\\
50.141174018872	12.6151466134679\\
50.0530036614178	12.6378910647559\\
50.0275798202325	12.6505172324165\\
49.9635321369539	12.6956301248385\\
24.9939948163625	12.0656832280229\\
25.0090955053411	12.1149081438714\\
25.016715341202	12.0478686160268\\
25.0115917390592	12.0577559952826\\
24.991036696767	12.1241112828523\\
25.0169258112104	12.0679057987898\\
25.0153368961294	12.0070810896639\\
25.0101080267915	12.0282260021066\\
24.992159358717	12.0999557897056\\
25.0166681922105	12.0403567029318\\
25.0156194562366	12.0927155832012\\
24.9891429358443	12.112141636058\\
25.012849802095	12.0141599031142\\
50.0726379998442	12.6598143185183\\
50.0247606943403	12.675202736893\\
50.0117097092158	12.7100491968597\\
50.0114272471366	12.6991537035648\\
50.0090982831885	12.7111897912507\\
25.0257520013276	12.1701783118452\\
25.0310004526545	12.1620061090891\\
25.0336855082078	12.2116266149123\\
25.0396862456007	12.2597447521105\\
25.0305130932338	12.2392783724965\\
25.0205509520947	12.2075757894301\\
25.0262027855565	12.2791514709811\\
25.0239029288544	12.2310981709515\\
25.0217164465123	12.1796365897216\\
25.0305788890593	12.2479413756282\\
25.0241828160427	12.151146646907\\
25.0301087867095	12.2661084400118\\
50.1667059656744	12.6021928809371\\
50.1002873588308	12.6749429275268\\
50.054077251725	12.6932055729919\\
50.0334801235436	12.7170677887863\\
49.9901549806793	12.7620964360691\\
25.0389143127816	11.1624097211405\\
25.0331613769675	11.1171463861186\\
25.0238272336053	11.1787744749236\\
25.0294391359399	11.154963443316\\
25.0098263614363	11.1659004949286\\
25.0044536024146	11.1850430002509\\
25.0190378730007	11.1875363872238\\
25.0115578783267	11.15770805099\\
25.0157312474874	11.1923243120369\\
50.1869665949289	12.6340296308578\\
50.1012223205806	12.6644214289466\\
50.0161927409629	12.7700533109939\\
50.0210793642043	12.8072757500018\\
50.0120300195362	12.8260687936598\\
50.0141758501135	12.8180471648685\\
50.0117790269818	12.8446634631677\\
50.0082566751291	12.8567703495335\\
50.0094322271268	12.8591220712161\\
50.0153036935095	12.8839555184429\\
50.0050641984465	12.8882834004408\\
50.0105712929143	12.8941139131911\\
50.0062392418708	12.8947938925486\\
50.0123028896397	12.9242997535832\\
50.0149495346186	12.9175094148857\\
50.009119647532	12.9360013757057\\
50.0017964790805	12.9426954447183\\
50.0071346097559	12.9103878910317\\
50.0058779673543	12.9272864485801\\
50.0149643795112	12.9499071606598\\
50.0033228518715	12.9621835784033\\
50.0113229255932	12.9889322666105\\
50.0087443894249	12.9575940141814\\
50.0054337206596	12.9785591910916\\
50.0114282584294	12.9524245526965\\
50.0151650368325	12.9397349391728\\
25.0047004511315	11.3423785465561\\
25.0076318996961	11.4016946584829\\
25.005242052879	11.358037842272\\
25.0068995777804	11.3704803371103\\
25.0219873216884	11.3291237035612\\
25.0211894191931	11.3092838486784\\
25.0199835829836	11.3650813556291\\
25.0106286966895	11.3900727680716\\
25.0168723589566	11.4080551029695\\
49.6229685733845	12.8609923009536\\
50.0903334427864	12.8368015288158\\
50.0500401265512	12.8323626357613\\
50.0248176449048	12.8420533060902\\
50.0090129040499	12.8436657334692\\
49.995790834372	12.8332568499907\\
49.9997905257511	12.8178647861415\\
50.0045368726452	12.8709287504011\\
50.0110601803904	12.8576561410604\\
50.0067375087957	12.8191668083071\\
50.0070382954691	12.8389401805342\\
50.0031903548781	12.8073078233598\\
25.055048976167	11.2824763857248\\
24.97690219235	11.7454879980011\\
25.015439793346	11.748195821707\\
24.9815742725533	11.7672809236603\\
25.0079885709372	11.7701885243499\\
24.9844594301334	11.7582284726602\\
25.0156634570861	11.7787925625723\\
50.1254254501759	12.7746109467671\\
50.0655222860864	12.8492116404913\\
50.0444853537731	12.8642803053055\\
50.023615030038	12.8658179593787\\
50.0182570819761	12.8787564268682\\
50.0037301743762	12.8791495535121\\
50.007787129658	12.9025385200429\\
24.9881788355867	11.8496590196384\\
24.9963536315739	11.8466401875881\\
25.0031767515833	11.8784904101432\\
24.9978513199301	11.8710365701329\\
25.0033774398432	11.9019193908422\\
25.0090533503667	11.9415527831248\\
24.9976115892833	11.9125882400211\\
24.9970677976652	11.8816970130126\\
24.9938014988156	11.9260862071701\\
25.0039369575656	11.9271664071206\\
24.9969020050704	11.9470853148215\\
24.9929665249037	11.9512318765513\\
25.000574065003	11.976389826341\\
24.9910703304385	11.9069325406811\\
24.9999435785028	11.8247997660739\\
24.9960184707134	11.8904996140376\\
25.0009173747124	11.8628090204547\\
50.2162532619648	12.8083915387848\\
50.0173789073536	12.8976645147234\\
49.9758696867203	12.8691137578091\\
};
\addlegendentry{Artificial Damage}

\addplot [color=mycolor3, line width=1pt, draw=none, mark size=0.75pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8.3458152737635	7.77096694652607\\
8.32719865822061	7.76666958831192\\
8.3217893706892	7.77737485943802\\
8.31565807046368	7.78813590797092\\
8.31372135326955	7.79640141643333\\
8.30550902039866	7.88784469445505\\
8.305981793581	7.80815328413015\\
8.31058009242157	7.80921196745604\\
8.3084430611371	7.78486845675663\\
8.30589821786183	7.81664815560096\\
8.342883427252	7.78075534790011\\
8.34619877850411	7.78798510578275\\
12.4982456271082	8.24483706307489\\
12.4962343295424	8.26742229100216\\
12.4932016607007	8.24669035219281\\
12.4828666502934	8.1716457151005\\
12.4818201234738	8.11364450333629\\
12.4786602448417	8.08131240625762\\
12.4750662596851	8.07022795318609\\
12.4739869768199	8.049180587494\\
12.4719265751282	8.03775539451355\\
12.4783883115703	8.09628307500632\\
12.482695874459	8.13623965463578\\
12.4753503652269	8.11792694771101\\
12.4770833765755	8.06448303697145\\
12.4803826497102	8.14777768849626\\
12.4751983363082	8.08857514153527\\
12.4992666489656	8.1093552478254\\
16.590313012499	7.82368323819818\\
16.6988042885638	7.74968316411633\\
16.6854070133079	7.8071579749493\\
16.6804300304537	7.87222502546204\\
16.6726818097535	7.95118622753995\\
16.6730216307937	7.96802926658492\\
16.6683077757328	8.00407145344012\\
16.6644496681046	8.01426746574341\\
16.6680005558505	8.03494079636378\\
16.676424175895	8.02365788833598\\
16.6683760668767	8.0119680421892\\
16.6791025270634	7.94673277260945\\
16.6651059092136	7.98821909461989\\
16.6779139468011	7.96184837694997\\
16.6723668547265	7.99355853664141\\
16.6786638730326	7.92874314690483\\
25.1687523008475	8.33296451606862\\
25.0697484855394	8.2879715964601\\
25.0442356981454	8.25615212507051\\
25.0430764263112	8.24658324515776\\
25.037648378007	8.20922442006854\\
25.0293138515035	8.21967833894776\\
25.0181306071016	8.22076755007284\\
25.026482525303	8.22836128632979\\
25.0274457126188	8.2323209307239\\
25.0275725478053	8.26340314898476\\
25.0208607245194	8.24867958160063\\
25.018471697551	8.23797332752216\\
25.0164901419528	8.25739169413634\\
25.0131393178819	8.27083180110269\\
25.0152732525271	8.29556300976012\\
25.0214175555671	8.27826428405934\\
25.0142747829655	8.28385708195312\\
25.021200307534	8.28172593611632\\
33.4295721226486	8.83744039629271\\
33.3600672855369	8.84419947176784\\
33.344900931284	8.85832371789564\\
33.3392282170201	8.85606029703946\\
33.3291151335913	8.86364117134249\\
33.3262457575974	8.85695612095842\\
33.3213913039186	8.86839085542563\\
33.3332664891065	8.8780901959426\\
33.331478047217	8.87012702647848\\
33.3295761588449	8.88079010592301\\
33.3336675725071	8.88368015470105\\
33.3279041306301	8.88503712481652\\
33.3233554171626	8.8896505121381\\
33.3272142057273	8.9025232136899\\
33.3300597332365	8.91055841472684\\
33.3338777471394	8.91483269590951\\
33.3442483646345	8.90805142632433\\
41.5992685452016	9.65662605161588\\
41.6425516628595	9.64169965864744\\
41.6541071093245	9.67556622548067\\
41.6462165799899	9.66808234458691\\
41.6464736712587	9.68096580292646\\
41.6478645900391	9.63440504979581\\
41.6255695650672	9.61914718498097\\
41.6348354183782	9.62695594194098\\
41.637714929174	9.61484477523386\\
41.6377039460641	9.59745657455811\\
41.634558581382	9.60490256151959\\
41.6461695921953	9.64860954293169\\
41.6442612511668	9.60763677558265\\
41.6382409778635	9.63816031060139\\
41.6331080012301	9.67874378870542\\
41.6348662929461	9.66793918119362\\
41.6227449932361	9.70286452508055\\
50.0112103467987	10.0669700271573\\
50.016618974552	10.0828911148577\\
50.0008365078377	10.0980143209048\\
49.992453567502	10.1047502040236\\
49.9956023465451	10.0934210999256\\
49.9900651361347	10.0859884056244\\
49.9882355837339	10.1227406181506\\
49.989037489794	10.1283565871729\\
49.9893289736558	10.1142212388427\\
49.9875114652237	10.1378734249639\\
58.4147611579813	10.4822940649206\\
58.3866244087948	10.4546322478667\\
58.3206466416648	10.4006137022089\\
58.3165124684198	10.3951799662331\\
58.3051358123151	10.3665638454619\\
58.3238999448456	10.3755054443771\\
58.3154892985437	10.3715214089324\\
58.3264851738152	10.3614825139013\\
58.3143531972666	10.3043843656091\\
58.2993207037277	10.3168713772053\\
58.3152588028321	10.3278703445974\\
58.3318627603971	10.3188425307481\\
58.3175766272362	10.310968761672\\
58.3006959465461	10.275924321487\\
58.3283253001114	10.272441569462\\
58.324595720521	10.264634923986\\
58.3192876839408	10.2838651593024\\
58.3144269026559	10.2650310044844\\
58.3179656522236	10.270272402098\\
58.3074722581554	10.2539561352246\\
58.3306148539143	10.2940870446203\\
58.3347187966124	10.25073752154\\
58.3257485884201	10.2302505953435\\
8.34269071148276	8.54885008873606\\
8.33244595553089	9.29316745446456\\
8.33639232265179	8.54901563559429\\
8.34514493259331	8.54058874290632\\
8.34026505573839	8.55915297656797\\
8.34655884605097	8.53646318948467\\
8.34065001227933	8.5607915540894\\
8.3384416946487	8.58171812532184\\
8.33924794332701	8.56207503826918\\
12.5647105958125	8.58879491523967\\
12.533889029178	8.59663938443356\\
12.5413861869823	8.55110094325025\\
12.5211994721208	8.62466417578766\\
12.5276826597729	8.62186178124801\\
12.5120979930743	8.60391608478167\\
12.5068679407517	8.57733915537791\\
12.5019862361691	8.53807196671006\\
12.521425855715	8.61228304064903\\
12.5055990106977	8.57051719913446\\
12.5079316245572	8.56238495045329\\
12.5074209760334	8.58783702714636\\
12.5452403662699	8.63156971279603\\
16.6888113611486	8.5901630207922\\
16.670513496347	8.6647202494472\\
16.6771889995409	8.6520594590916\\
16.6671771857852	8.67894372614919\\
16.6587031878695	8.6717853035806\\
16.6590999210747	8.63687851152571\\
16.6498668332007	8.62047849548889\\
16.6577482746079	8.65741520983463\\
16.65084363504	8.61497809125502\\
16.6537331616394	8.6200634641006\\
16.6537957096757	8.64302044955319\\
16.6539788762668	8.6299917465377\\
16.6511336518494	8.64192150257788\\
16.6481383046084	8.62742282528661\\
25.1656797090851	8.58580485143955\\
25.0684425436497	8.64120288176129\\
25.0387351126518	8.57391467887038\\
25.021680347569	8.53684991185232\\
25.0128160705055	8.54004395156615\\
24.9945281274156	8.57261218012166\\
25.0016033100607	8.55205124977633\\
24.9959307943058	8.55529354644717\\
25.0016757666669	8.56189661511242\\
25.0079899010398	8.53640955892767\\
32.5959283862447	8.86434136589371\\
33.2621074457604	8.91265435983949\\
33.2989663540629	8.91683914222125\\
33.3043693076298	8.94183411682416\\
33.3021696014711	8.92653815230445\\
33.2935032846128	8.9284778853233\\
41.7096179330932	9.6310056396082\\
41.6738945680904	9.62419636533645\\
41.7402851295589	9.63686801537563\\
41.7169681005603	9.6608758089871\\
41.7045406328379	9.6748854989039\\
41.706450365787	9.65000718308109\\
41.7092177950413	9.64780843672464\\
41.7020853606547	9.61917598412691\\
41.7034146783913	9.59805860269978\\
41.7117512043826	9.59334305435751\\
41.7066156721515	9.56940162942264\\
41.7077505429942	9.60782693053271\\
41.7126192018556	9.55807178712637\\
41.7014307173705	9.53996708476596\\
41.7064777764238	9.5344191145038\\
41.7090176626516	9.5279658742109\\
41.7115329254322	9.55328291019118\\
41.707093245857	9.51347070100167\\
41.6900982793828	9.54609779518947\\
50.0261770774633	10.1549161490763\\
50.0387852244562	10.1148357260911\\
50.0255085036948	10.1210573940024\\
50.0106649186013	10.1260414953368\\
50.0057996068302	10.1416323827001\\
50.0166901065104	10.1081260934926\\
49.9969084425779	10.0595432540267\\
50.0061290525262	10.0711772264937\\
50.0133893326779	10.0759775393756\\
50.0131019436972	10.0522018387662\\
58.4322577719923	10.2100632053337\\
58.4071932551505	10.203857302225\\
58.4092979674496	10.1859020008086\\
58.3849701980809	10.1604389141448\\
58.3932410078701	10.1445877178664\\
58.3918663488001	10.0959858312604\\
58.3814537334453	10.1059590183897\\
58.3790236375712	10.0914551126947\\
58.3602645567183	10.0575629337913\\
58.3736861733371	10.0248236520666\\
58.3839822462093	10.0488784986248\\
58.3856574636748	10.0066210838023\\
58.3845446118695	10.026500439231\\
58.3846754904675	10.0459211948202\\
58.388552830455	10.0613359076611\\
58.3984767716745	10.0328838191001\\
58.3844244607004	9.99447136833147\\
58.3750723418257	10.0037564969259\\
58.3620163551181	9.99795441545191\\
58.3691044216567	10.0216426272033\\
58.3706581162659	9.97388186494396\\
58.3776489329333	9.96138859869195\\
58.3815945205527	9.97812850316642\\
58.3889078244726	10.0171754667517\\
58.3604462143633	10.1907680504165\\
8.29958190771763	8.71488445332147\\
8.30705978407061	8.74882926833192\\
8.30248583182011	8.71959699388804\\
8.31176465433607	10.7569784002798\\
8.33440629824513	8.78759233532239\\
8.31135790472807	8.7586399929078\\
8.3363618821666	8.78547866786554\\
8.33557383315399	8.77779408307516\\
8.33969143911686	8.78401266986416\\
8.34133110478561	8.78768886764271\\
8.34293824727917	8.77875563399097\\
8.33967359445479	8.76664770237496\\
8.3374471481814	8.77151876091866\\
8.34073975799247	8.75680571613956\\
12.5478831404383	8.86759066283818\\
12.5194424491058	8.81997367607678\\
12.5047245599599	8.80785557766107\\
12.5075768068445	8.79264405810714\\
12.4962857526373	8.7962408573585\\
12.504546910251	8.81121624970443\\
12.493860007751	8.83889087483683\\
12.4944054149857	8.80859285706212\\
12.5021841607725	8.82831217422824\\
12.4946471417323	8.81328679953464\\
12.4890211139108	8.81970072945172\\
12.4927927369801	8.79678693965014\\
12.4868517684802	8.82677814427223\\
12.4994456544979	8.78542408649758\\
16.7019160304383	8.77293177419536\\
16.6717095146879	8.72291954276149\\
16.6847673449584	8.72896468360856\\
16.6715934635315	8.76350269733265\\
16.6744424813488	8.71069425131522\\
16.677941755475	8.70743436208158\\
16.6673633238166	8.73550940069304\\
16.6660460276279	8.76882444094488\\
16.6623014565212	8.75346277111639\\
16.6715894188723	8.74401562144915\\
16.6625585715835	8.78130533011323\\
16.6879776374437	8.7961177569001\\
24.9375100529584	8.69547654029365\\
25.0426150804544	8.7116718406645\\
25.0215330287748	8.75076934576194\\
25.0200684960972	8.68333830083829\\
25.0357903923065	8.69343347273885\\
25.0208015043346	8.72795078239841\\
25.0131619666026	8.70769538084524\\
25.0136750857968	8.69768868690299\\
25.0056667865802	8.73303333631911\\
25.0043882431062	8.68074381777289\\
25.0140531952176	8.68849445660477\\
25.0344013547183	8.70465243768404\\
24.9969647319897	8.73088138399877\\
25.0061325961611	8.75511826371185\\
25.0256557863242	8.69321068267332\\
32.7451836093739	9.30458668212792\\
33.2722355776563	9.26968325483268\\
33.3529568170341	9.29511821235435\\
33.3552191064936	9.25694977263978\\
33.3363154044625	9.2721491594228\\
33.3375582389153	9.28677466904447\\
33.3383931341489	9.29762035826614\\
33.3345050582053	9.27833157565006\\
33.3373709913307	9.34533243077632\\
33.3336653818775	9.25374991185426\\
33.3301731235441	9.29588262370071\\
33.3387809228085	9.30935547730859\\
33.342275168554	9.33184715592424\\
41.7070873697377	9.70804458155006\\
41.6962475997444	9.72391483406571\\
41.6912502564464	9.74335372140513\\
41.6793046358605	9.74030370963946\\
41.6841797056142	9.76676025623649\\
41.6768917241043	9.75252497718258\\
41.6732916284229	9.7642488416286\\
41.6680192887083	9.73239565389238\\
41.6705133823895	9.78756275692721\\
41.668887507278	9.78967867744863\\
50.0466566347085	10.0935989413228\\
50.0134564735285	10.0472054646065\\
50.0079561319411	10.0208971405409\\
50.0157233018234	10.0294074403426\\
50.0086245500482	10.0279856795888\\
50.0005247232731	10.0508057351883\\
50.0024150887402	10.044346422366\\
50.0022395843563	10.0125364028545\\
50.0051791922744	10.0350255009929\\
50.0057314870943	9.99051182020037\\
50.0038263040461	9.99918323693839\\
50.0061946750157	9.97946202029026\\
50.0169530591655	9.96808550633622\\
49.9986801775271	10.0006559298246\\
58.3588791143502	10.1361919635257\\
58.3529603164272	10.155330268082\\
58.3661928197233	10.1646792293937\\
58.3433702782635	10.1787858902356\\
58.3219406870749	10.1782162521402\\
58.3169194490405	10.2023572863838\\
58.3373791466253	10.181977000881\\
58.3399835583808	10.2120057569254\\
58.3164828701389	10.1914876061246\\
58.3286254539185	10.1980721268294\\
58.3521202701216	10.2355541144586\\
58.3300666431884	10.2078431405841\\
58.3320099417482	10.1656608054033\\
58.3156699201057	10.1828292825105\\
58.3115703399072	10.1622981465168\\
8.2933977192085	8.87741485541341\\
8.3128342504335	8.90618895370534\\
8.32867692783915	9.03986214402725\\
8.32467945522231	8.92332776945307\\
8.31898544750632	8.90249469001747\\
8.33606674341967	8.92942449560832\\
8.33965300648106	8.89422595996631\\
8.33693177882168	8.91622559450976\\
8.34095603321722	8.88499485352942\\
8.3390651570367	8.89239266806638\\
8.33774117825487	8.8862265858954\\
8.3366864650034	8.9443997725237\\
8.34220948682841	8.9089048518881\\
8.33259209940493	8.95173954078739\\
8.32827828801819	8.93938607135123\\
8.37974024604291	8.95172757140332\\
12.6077349168474	8.94263576249697\\
12.579650527452	8.92204625608963\\
12.5662908479961	8.91845700371446\\
12.542540658546	8.90548185099698\\
12.5395545145827	8.90281018640371\\
12.5342301690482	8.92121558544408\\
12.5276280516393	8.89259317341816\\
12.531490684765	8.91794417233573\\
12.5312553529861	8.93018470525161\\
16.7550545326777	8.82567803494262\\
16.6682169803055	8.81053772916555\\
16.6708060279351	8.81230543541063\\
16.672712606374	8.79464267288238\\
16.6591988514426	8.82070873427272\\
24.8423476594054	8.94461746646659\\
24.9952281130197	8.93301677120296\\
25.0138395888356	8.9092029924001\\
25.0398499226967	8.95967076209463\\
25.029485797137	8.93396814325421\\
25.0247488374282	8.94181534445963\\
25.0247689173382	8.94464134911538\\
25.0186276964971	8.92135132047646\\
25.0156710429468	8.95534112063746\\
25.0120509556622	8.94030069183526\\
25.0194842953775	8.91811220289476\\
25.0210740284232	8.92577438148482\\
25.0182226304222	8.94682650211453\\
25.0209525021274	8.97118881399793\\
25.0107212132438	8.96363559211726\\
25.0225907725848	8.95884792273633\\
33.324122074264	9.27046094386581\\
33.3222470142353	9.27866828762411\\
33.3095822130359	9.32101879068387\\
33.3110615533269	9.28420185406217\\
33.3181711952027	9.31047922693352\\
33.316881259055	9.31704616962143\\
33.3126779183936	9.35568869317232\\
33.3100716978732	9.30149370275426\\
33.3240463921948	9.33455703346555\\
33.3168679071977	9.33561589497812\\
41.7293440136442	9.71833961823219\\
41.655755550448	9.70395823699855\\
41.6494464341491	9.69236231798401\\
41.6462912722012	9.70020119352446\\
41.6589517850927	9.7173600490887\\
41.6452552595171	9.66357357416936\\
50.0673057130838	9.91234363988408\\
50.0320602284388	9.93946436730247\\
50.0300488997126	9.88392301895354\\
50.0169608179455	9.89180507856566\\
50.0088634819574	9.89184501051368\\
50.009484253582	9.87703641681492\\
50.0047054916345	9.90703147517937\\
50.0006610777179	9.85720414502002\\
50.0046822501284	9.87318313339691\\
50.0148754957124	9.85041705768183\\
49.9992701760375	9.86212832761922\\
49.9792275279593	9.81283411220938\\
50.0116443531664	9.82608103610195\\
50.0007577663948	9.83150613383436\\
49.998682180615	9.78215186137825\\
49.9982902917787	9.79294113436825\\
50.0084601965922	9.80707777881945\\
50.0066963162355	9.77790395665878\\
50.0028744772705	9.80028245718378\\
50.0116955589892	9.77449235229875\\
50.0000902943057	9.76167699760651\\
50.0139256109564	9.75065185573385\\
50.0059973597881	9.74222432879122\\
49.986724031269	9.72366993761482\\
58.4535369048309	9.81299763626235\\
58.4075102684748	9.80948126213907\\
58.3735351551344	9.79859818227063\\
58.3454831948979	9.81437376360562\\
58.357042816537	9.75023035753212\\
58.3637513466254	9.71032229380869\\
58.3439520093735	9.7126726012282\\
58.3301188600892	9.7022518870365\\
58.3394434397631	9.69286044119336\\
58.3628424660758	9.67065680350633\\
58.3403852206665	9.73945999163048\\
58.355876660652	9.78089582322674\\
58.3678738351736	9.82448648673856\\
58.3495194562697	9.84270450061995\\
58.3496325812217	9.83011231859098\\
58.3444945972646	9.80732691999689\\
58.3612670693384	9.78665781343977\\
58.3389658236878	9.74283668010759\\
58.359297758254	9.73036688498155\\
58.3717093626972	9.76118857411713\\
58.3494326857007	10.0373201386501\\
58.351023804272	9.92969986028616\\
58.3598104781349	9.95159618568452\\
58.3619963796705	9.89204926966189\\
58.3518679880198	9.90989510749633\\
8.16738098482762	7.8153834538109\\
8.15696108019019	7.8224122112787\\
8.16112195758163	7.79701613946946\\
8.16213629309502	7.88010553608116\\
8.13365016886111	8.29397846508312\\
8.11751879913838	8.7200158678503\\
8.14304992984002	8.62784851022343\\
8.34784409046704	8.61795575712178\\
8.34045829571818	8.6044647941698\\
8.35336546203605	8.61389670864656\\
8.34905312879427	8.62712305217908\\
8.35290779899231	8.63178728064833\\
8.35151099781663	8.59028129113677\\
8.35115010204569	8.59514480242589\\
12.4146002776584	8.63068837513784\\
12.521036052105	8.71967840231576\\
12.5310712685396	8.70802872383324\\
12.5195479658013	8.71255695111018\\
12.521446497428	8.72610725164699\\
12.5070725185252	8.68982332405435\\
12.5133099432309	8.69623735703254\\
12.5092142299152	8.68367992648387\\
12.4939902896866	8.66171459063544\\
12.4985190496513	8.66067163884647\\
12.5066264802062	8.67453696320739\\
12.4973907317594	8.66695188361333\\
16.7286962875237	8.499210411092\\
16.6976689682582	8.39335424114426\\
16.6916911058335	8.4132393512698\\
16.6781171199856	8.5081573182778\\
16.6762475117069	8.50418932593007\\
16.6775968376247	8.48506134818732\\
16.6759121970218	8.52379362558193\\
16.6692050882711	8.54242739989417\\
16.669576341046	8.55658377365413\\
16.6717592057149	8.54499397774523\\
16.6705682963338	8.5711708110365\\
16.6751509641189	8.51438089093859\\
16.6662617572744	8.56180237315339\\
16.6800286192147	8.4810240439482\\
16.6767172409628	8.53421013000447\\
58.3361377021112	10.2888476656749\\
8.34512449129234	8.68976566900183\\
8.34657659442896	8.73132244016213\\
8.35695482902755	8.67811690483926\\
8.34841251091969	8.67342976797842\\
8.35066536650825	8.70009027665336\\
8.35933364243758	8.66567262049049\\
8.35252753303903	8.71855068140856\\
8.34918801798468	8.70872144276164\\
8.35345695599813	8.71289976533055\\
8.3468111983301	8.74693123994521\\
8.35091207173705	8.73480143930699\\
12.5547047210269	8.75704541692815\\
12.5329325956926	8.77345473639758\\
12.5018949108605	8.75558887153057\\
12.5214763349442	8.76729878609298\\
12.5017905690099	8.76110262023107\\
12.4943928980182	8.78845910245558\\
16.6818702776429	8.69780985281535\\
16.6830204860734	8.68763333217932\\
25.0310092742962	9.02299722304723\\
25.0356689082374	8.9916824912481\\
25.0091265570378	9.06649155843585\\
25.0240670502239	9.0603680108065\\
25.0098333705535	9.09319659606753\\
25.0088957440337	9.07905595972496\\
24.9730324311743	8.97928331660893\\
25.0102459615641	9.09032819559147\\
24.9997267869806	9.11640876455127\\
24.986390321161	9.0611709572228\\
25.0195308486242	9.10312258421949\\
8.36986980384673	8.86392842235067\\
8.37114398579322	8.86675550866908\\
8.39770431802467	8.86253463115104\\
8.39810244963051	8.88741261075403\\
8.4046095319322	8.87457758706514\\
8.39784582493441	8.89156306536214\\
8.40277565251924	8.87297099842878\\
8.39233957027835	8.87664925814886\\
12.5658969016603	8.84117881656758\\
12.5440010385587	8.84917026374028\\
12.5082417500096	8.84135098482204\\
12.5081455301216	8.85241827510311\\
16.7156127643811	8.79081106869217\\
25.0331499582216	8.81047051243486\\
25.0425269553105	8.85606275551534\\
25.0357314817659	8.86051263953826\\
25.0349048190342	8.821847613247\\
25.0264669035347	8.82682668899452\\
25.0275469202174	8.8485753958869\\
25.0188256277512	8.85390904177281\\
25.0366312871562	8.87315076921308\\
25.0326575401633	8.88101413983775\\
25.0344282218169	8.88161875937632\\
25.0170905618201	8.84716660083254\\
58.3192028761853	9.98401374122741\\
58.3204809465588	9.95317749042703\\
25.0253617348209	9.00033369954787\\
25.0250472389955	8.98444724468716\\
25.0151324473768	9.10563396965577\\
25.0042962416667	8.97031209995563\\
25.0040534306142	8.9136638103224\\
25.0165223937142	8.86955146914107\\
25.020337974296	9.54990144640889\\
25.0072052217214	8.87767289257659\\
25.0103680223447	8.88369186572247\\
25.0024169103485	8.89063215034237\\
25.0024727515985	8.85988141321015\\
25.0027004947378	8.90057216434465\\
24.9949933889957	8.84073485489356\\
25.0079305000641	8.82596013168115\\
24.9983346126839	8.8308043455104\\
24.9992055424672	8.81046743721515\\
25.0036056745839	8.81570814151044\\
50.004546066396	10.151153910561\\
24.9527353410589	8.93970434826998\\
25.0205276021913	9.0161268019988\\
25.0247986940019	9.00773032548926\\
25.0084291293345	8.99557677589968\\
25.0215005630678	8.97890406080776\\
25.0166471299104	9.01877273659359\\
};
\addlegendentry{Healthy}

\end{axis}


\end{tikzpicture}%

==> figures/ams_healthy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
%width=0.913\fwidth,
%height=0.419\fheight,
%at={(0\fwidth,0.581\fheight)},
width=0.842\fwidth,
height=0.406\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
point meta min=-56.4935557892843,
point meta max=60.2511067873325,
axis on top,
xmin=0.01,
xmax=1.98879078694818,
xlabel style={font=\color{white!15!black},font=\scriptsize},
xlabel={Time [s] $\rightarrow$},
ymin=-50.87890625,
ymax=26.1e3,
ylabel style={font=\color{white!15!black},font=\scriptsize},
ylabel={Frequency [Hz] $\rightarrow$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.01, xmax=1.98879078694818, ymin=-50.87890625, ymax=26100.87890625] {figures/ams_h-1.png};
\end{axis}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.842\fwidth,
height=0.406\fheight,
%width=0.908\fwidth,
%height=0.308\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-27.3948456897245,
point meta max=95.7109742674355,
axis on top,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black},font=\scriptsize},
xlabel={Modulation Frequency [Hz] $\rightarrow$},
ymin=-50.87890625,
ymax=26100.87890625,
ylabel style={font=\color{white!15!black},font=\scriptsize},
ylabel={Center Frequency [Hz] $\rightarrow$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=-0.390625, xmax=100.390625, ymin=-50.87890625, ymax=26100.87890625] {figures/ams_h-2.png};
% \draw[color=red,dashed,very thick]  (0.1,20e3) rectangle (79.9,25.4e3); 
\draw[color=red,dashed,ultra thick]  (0.5,200) rectangle (80,260); 
\end{axis}


\end{tikzpicture}%

==> figures/confusion_matrix.tex <==
\begin{tikzpicture}[scale=1.15,every node/.style={scale=1.15}]

\node[draw,fill=green,minimum width = 1.25cm] (tp) at (0,0) {TP};
\node[draw,fill=red,minimum width = 1.25cm] (fp) at (1.6,0) {FP};
\node[draw,fill=red,minimum width = 1.25cm] (tp) at (0,-0.7) {FN};
\node[draw,fill=green,minimum width = 1.25cm] (fp) at (1.6,-0.7) {TN};

%\draw[->,thick] (-1,-0.5) -- (-1,0.5);
\node[rotate=90] (pred) at (-1.4,-0.5) {\scriptsize Predicted Class};
\node[rotate=90] (pred) at (-1,-0.8) {\scriptsize N};
\node[rotate=90] (pred) at (-1,0) {\scriptsize P};
\node[rotate=0] (pred) at (0,-1.35) {\scriptsize P};
\node[rotate=0] (pred) at (1.6,-1.35) {\scriptsize N};

%\draw[ thick] (-0.4,-1.6) -- (2.,-1.6);
%\draw[ thick] (-1.2,0.5) -- (-1.2,-1.5);

\node[] (truth) at (0.8,-1.8) {\scriptsize True Class};

\draw[ thick] (-0.8,-0.35) -- (2.4,-0.35);
\draw[ thick] (0.8,-1.1) -- (0.8,0.35);
\draw[ thick] (-0.8,-1.1) -- (2.4,-1.1);
\draw[ thick] (-0.8,0.35) -- (2.4,0.35);
\draw[ thick] (-0.8,-1.1) -- (-0.8,0.35);
\draw[ thick] (2.4,-1.1) -- (2.4,0.35);
\end{tikzpicture}

==> figures/measurement_setup.tex <==
\usetikzlibrary{shapes.geometric,calc}

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\def\nodewidth{2.5cm}
\def\nodeheight{2.25cm}
\newcommand{\AxisRotator}[1][rotate=0]{%
    \tikz [x=0.25cm,y=0.66cm,line width=.2ex,-stealth,#1] \draw (0,0) arc (-140:150:1 and 1);%
}
\coordinate (engine_center) at (-2,-2);
\coordinate (gear_center) at ($ (engine_center) + (4,0)$);
\coordinate (converter_center) at (0.0,1);

\node (engine) [rounded corners,fill=gray!20,draw,shape aspect=2.5,minimum height=\nodeheight,minimum width=\nodeheight,label={[rotate=0]center: Engine}] at (engine_center) {} ;
\draw[line width = 1pt] (engine.south) -- ($(engine.south) + (0.5,-1)$);
\draw[line width = 1pt] (engine.south) -- ($(engine.south) + (-0.5,-1)$);

\draw[ultra thick] ($(engine.north east) + (-0.25,0)$) -- node[pos = 1.6,label={[xshift=0.5cm, yshift=0.0cm]Sensor A}]{} ($(engine.north east) + (-0.25,0) + (0,0.25)$);

\draw[ultra thick] ($(engine.north west) + (0.25,0)$) -- node[pos = 1.6, label={[xshift=-0.5cm, yshift=0.0cm]Sensor B}]{} ($(engine.north west) + (0.25,0) + (0,0.25)$);

\node (gear) [rounded corners,fill=gray!20,draw,align = center,minimum height=\nodeheight,minimum width=\nodewidth,label={[rotate=0]center: }] at (gear_center) {Load \\ machine};

\draw[line width = 1pt] (gear.south) -- ($(gear.south) + (0.5,-1)$);
\draw[line width = 1pt] (gear.south) -- ($(gear.south) + (-0.5,-1)$);

\draw[ultra thick,line width=12pt, draw= black ] (engine) --  node [pos=0.21] {\AxisRotator[rotate=0]} node[pos=0.5, label={[align=center]below:{Shaft/\\Coupling}}]{} (gear);

\node[draw, align = center,rounded corners,fill=gray!20] (converter) at (converter_center) {Traction \\ converter}; 
% \path[draw, thick] (converter) .. controls (-2,0.3) .. (engine.north);
% %\path[draw, thick] (converter) -- (engine.north);
% \path[draw, thick] (converter) .. controls (-1.75,0.4) .. ($(engine.north) +(0.1,0)$);
% \path[draw, thick] (converter) .. controls (-1.75,0.3) .. ($(engine.north) +(0.2,0)$);

\node[fill=black,draw,minimum width = 0.5cm, minimum height = 0.25cm] (box_engine) at ($(engine.north) + (0,0.13)$){};

\node[fill=black,draw,minimum width = 0.5cm, minimum height = 0.25cm] (box_load) at ($(gear.north) + (0,0.13)$){};
\draw[thick] ($(converter.west) + (0,0.15)$) to[bend right]  ($(box_engine.north west) + (0.1,0)$);
\draw[thick] (converter.west) to [bend right] (box_engine);
\draw[thick] ($(converter.west) + (0,-0.15)$) to[bend right] ($(box_engine.north east) + (-0.1,0)$);



\draw[thick] ($(converter.east) + (0,-0.15)$) to[bend left]  ($(box_load.north west) + (0.1,0)$);
\draw[thick] (converter.east) to [bend left] (box_load);
\draw[thick] ($(converter.east) + (0,0.15)$) to[bend left]  ($(box_load.north east) + (-0.1,0)$);
\node (n)[cylinder, fill=gray!30,thick,aspect=0.5,minimum height=0.4cm,minimum width=1cm,shape border      
   rotate=0] at ($(engine.center) +(1.9,0)$) {};

\end{tikzpicture}

==> figures/mfcc_sensorB_only_healthy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=100,
ylabel = $\%$,
xlabel = {Number of MFCCs},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = outer north east}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	35.13\\
2	53.33\\
3	64\\
4	82.1\\
5	82.39\\
6	87.94\\
7	66.12\\
8	72.08\\
9	90.69\\
10	91.31\\
11	91.91\\
12	90.45\\
13	84.18\\
14	86.73\\
15	86.72\\
16	88.52\\
17	80.76\\
18	81.64\\
19	81.64\\
20	82.47\\
21	83.36\\
22	82.97\\
23	98.98\\
24	98.73\\
25	98.78\\
26	98.88\\
27	98.73\\
28	98.83\\
29	98.84\\
30	98.9\\
31	98.7\\
32	98.73\\
33	98.76\\
34	98.81\\
35	98.68\\
36	98.58\\
37	98.53\\
38	97.05\\
39	98.81\\
40	98.87\\
};
\addlegendentry{Acc}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.439999999999998\\
2	0.760000000000005\\
3	1.39\\
4	1.61\\
5	0.890000000000001\\
6	0.88000000000001\\
7	0.429999999999993\\
8	0.480000000000004\\
9	1.57000000000001\\
10	1.75999999999999\\
11	1.75999999999999\\
12	1.39\\
13	0.939999999999998\\
14	1\\
15	0.980000000000004\\
16	1.09\\
17	0.790000000000006\\
18	0.799999999999997\\
19	0.790000000000006\\
20	0.799999999999997\\
21	0.849999999999994\\
22	0.900000000000006\\
23	2.38000000000001\\
24	2.29000000000001\\
25	2.28\\
26	2.37\\
27	2.21000000000001\\
28	2.37\\
29	2.49000000000001\\
30	2.63\\
31	2.56\\
32	2.60000000000001\\
33	2.62\\
34	2.64\\
35	2.68000000000001\\
36	2.56999999999999\\
37	2.53\\
38	2.14999999999999\\
39	3.18000000000001\\
40	3.3\\
};
\addlegendentry{FPR}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	76.03\\
2	54.63\\
3	41.99\\
4	20.72\\
5	20.5\\
6	13.99\\
7	39.68\\
8	32.68\\
9	10.65\\
10	9.89\\
11	9.17999999999999\\
12	10.97\\
13	18.4\\
14	15.4\\
15	15.42\\
16	13.27\\
17	22.44\\
18	21.4\\
19	21.4\\
20	20.43\\
21	19.38\\
22	19.82\\
23	0.780000000000001\\
24	1.09\\
25	1.03\\
26	0.900000000000006\\
27	1.11\\
28	0.969999999999999\\
29	0.929999999999993\\
30	0.829999999999998\\
31	1.08\\
32	1.03999999999999\\
33	1\\
34	0.939999999999998\\
35	1.08\\
36	1.22\\
37	1.29000000000001\\
38	3.09\\
39	0.849999999999994\\
40	0.75\\
};
\addlegendentry{FNR}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	61.76\\
2	72.31\\
3	78.31\\
4	88.84\\
5	89.3\\
6	92.56\\
7	79.95\\
8	83.42\\
9	93.89\\
10	94.17\\
11	94.53\\
12	93.82\\
13	90.33\\
14	91.8\\
15	91.8\\
16	92.82\\
17	88.38\\
18	88.9\\
19	88.9\\
20	89.38\\
21	89.89\\
22	89.64\\
23	98.42\\
24	98.31\\
25	98.34\\
26	98.36\\
27	98.34\\
28	98.33\\
29	98.29\\
30	98.27\\
31	98.18\\
32	98.18\\
33	98.19\\
34	98.21\\
35	98.12\\
36	98.11\\
37	98.09\\
38	97.38\\
39	97.98\\
40	97.97\\
};
\addlegendentry{BA}
% \draw[draw=red, very thick, dashed] (23,-5) -- (23,105);
\end{axis}
\end{tikzpicture}%
